On String Vacua without Supersymmetry: brane dynamics, bubbles and holography

In this thesis we investigate some aspects of the dramatic consequences of supersymmetry breaking on string vacua. In particular, we focus on the issue of vacuum stability in ten-dimensional string models with broken, or without, supersymmetry, whose perturbative spectra are free of tachyons. After formulating the models at stake in Chapter 2, we introduce their low-energy effective description in Chapter 3, presenting a number of vacuum solutions to the classical equations of motion. In Chapter 4 we analyze their classical stability, studying linearized field fluctuations, and in Chapter 5 we turn to the issue of quantum stability. In Chapter 6 we frame the resulting instabilities in terms of brane dynamics, examining brane interactions and back-reacted geometries. In Chapter 7 we propose a holographic correspondence connecting bulk instabilities with dual renormalization group flows, and we explore a potentially concrete scenario involving world-volume gauge theories. Finally, in Chapter 8 we turn to cosmology, deriving generalized no-go results for warped flux compactifications and concocting a brane-world scenario along the lines of a recent proposal, providing a string-theoretic embedding of constructions of this type. In Chapter 9 we provide a summary and collect some concluding remarks.

==> Figures/brane_paper/throatplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Users/ricca/AppData/Local/Programs/Python/Python37/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/ricca/AppData/Local/Programs/Python/Python37/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/ricca/AppData/Local/Programs/Python/Python37/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.120000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.400000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.040000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.680000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.320000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.960000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.600000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.712800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in,y=0.660038in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.452000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in,y=1.399238in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in,y=2.323238in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563888in,y=3.247238in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508333in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{(g_{tt})_{\mathrm{RN}}}{(g_{tt})_{\mathrm{AdS}_2 \times \mathbb{S}^2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690528in}{4.234000in}}%
\pgfpathlineto{\pgfqpoint{4.696887in}{3.828905in}}%
\pgfpathlineto{\pgfqpoint{4.706977in}{3.325390in}}%
\pgfpathlineto{\pgfqpoint{4.717068in}{2.938122in}}%
\pgfpathlineto{\pgfqpoint{4.727159in}{2.633404in}}%
\pgfpathlineto{\pgfqpoint{4.737249in}{2.388990in}}%
\pgfpathlineto{\pgfqpoint{4.747340in}{2.189700in}}%
\pgfpathlineto{\pgfqpoint{4.757430in}{2.024880in}}%
\pgfpathlineto{\pgfqpoint{4.767521in}{1.886869in}}%
\pgfpathlineto{\pgfqpoint{4.777612in}{1.770039in}}%
\pgfpathlineto{\pgfqpoint{4.792748in}{1.625581in}}%
\pgfpathlineto{\pgfqpoint{4.807884in}{1.509282in}}%
\pgfpathlineto{\pgfqpoint{4.823020in}{1.414124in}}%
\pgfpathlineto{\pgfqpoint{4.838156in}{1.335169in}}%
\pgfpathlineto{\pgfqpoint{4.853292in}{1.268856in}}%
\pgfpathlineto{\pgfqpoint{4.868428in}{1.212562in}}%
\pgfpathlineto{\pgfqpoint{4.883564in}{1.164321in}}%
\pgfpathlineto{\pgfqpoint{4.898700in}{1.122631in}}%
\pgfpathlineto{\pgfqpoint{4.913836in}{1.086330in}}%
\pgfpathlineto{\pgfqpoint{4.928972in}{1.054508in}}%
\pgfpathlineto{\pgfqpoint{4.949153in}{1.017814in}}%
\pgfpathlineto{\pgfqpoint{4.969334in}{0.986477in}}%
\pgfpathlineto{\pgfqpoint{4.989515in}{0.959482in}}%
\pgfpathlineto{\pgfqpoint{5.009697in}{0.936050in}}%
\pgfpathlineto{\pgfqpoint{5.029878in}{0.915570in}}%
\pgfpathlineto{\pgfqpoint{5.055105in}{0.893398in}}%
\pgfpathlineto{\pgfqpoint{5.080331in}{0.874357in}}%
\pgfpathlineto{\pgfqpoint{5.105558in}{0.857881in}}%
\pgfpathlineto{\pgfqpoint{5.135830in}{0.840881in}}%
\pgfpathlineto{\pgfqpoint{5.166102in}{0.826353in}}%
\pgfpathlineto{\pgfqpoint{5.201419in}{0.811931in}}%
\pgfpathlineto{\pgfqpoint{5.241782in}{0.798122in}}%
\pgfpathlineto{\pgfqpoint{5.287190in}{0.785278in}}%
\pgfpathlineto{\pgfqpoint{5.337643in}{0.773611in}}%
\pgfpathlineto{\pgfqpoint{5.393142in}{0.763223in}}%
\pgfpathlineto{\pgfqpoint{5.453686in}{0.754131in}}%
\pgfpathlineto{\pgfqpoint{5.524320in}{0.745762in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{0.738801in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{0.738801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985993in}{4.234000in}}%
\pgfpathlineto{\pgfqpoint{3.993749in}{3.710004in}}%
\pgfpathlineto{\pgfqpoint{4.002293in}{3.266225in}}%
\pgfpathlineto{\pgfqpoint{4.010837in}{2.917173in}}%
\pgfpathlineto{\pgfqpoint{4.019381in}{2.637297in}}%
\pgfpathlineto{\pgfqpoint{4.027925in}{2.409169in}}%
\pgfpathlineto{\pgfqpoint{4.036468in}{2.220558in}}%
\pgfpathlineto{\pgfqpoint{4.045012in}{2.062673in}}%
\pgfpathlineto{\pgfqpoint{4.053556in}{1.929056in}}%
\pgfpathlineto{\pgfqpoint{4.062100in}{1.814876in}}%
\pgfpathlineto{\pgfqpoint{4.070644in}{1.716460in}}%
\pgfpathlineto{\pgfqpoint{4.087732in}{1.556181in}}%
\pgfpathlineto{\pgfqpoint{4.104820in}{1.432045in}}%
\pgfpathlineto{\pgfqpoint{4.121907in}{1.333731in}}%
\pgfpathlineto{\pgfqpoint{4.138995in}{1.254393in}}%
\pgfpathlineto{\pgfqpoint{4.156083in}{1.189337in}}%
\pgfpathlineto{\pgfqpoint{4.173171in}{1.135253in}}%
\pgfpathlineto{\pgfqpoint{4.190258in}{1.089751in}}%
\pgfpathlineto{\pgfqpoint{4.207346in}{1.051065in}}%
\pgfpathlineto{\pgfqpoint{4.224434in}{1.017870in}}%
\pgfpathlineto{\pgfqpoint{4.241522in}{0.989151in}}%
\pgfpathlineto{\pgfqpoint{4.258610in}{0.964123in}}%
\pgfpathlineto{\pgfqpoint{4.275697in}{0.942167in}}%
\pgfpathlineto{\pgfqpoint{4.292785in}{0.922792in}}%
\pgfpathlineto{\pgfqpoint{4.318417in}{0.897725in}}%
\pgfpathlineto{\pgfqpoint{4.344048in}{0.876555in}}%
\pgfpathlineto{\pgfqpoint{4.369680in}{0.858510in}}%
\pgfpathlineto{\pgfqpoint{4.395312in}{0.843001in}}%
\pgfpathlineto{\pgfqpoint{4.429487in}{0.825499in}}%
\pgfpathlineto{\pgfqpoint{4.463663in}{0.810899in}}%
\pgfpathlineto{\pgfqpoint{4.497838in}{0.798602in}}%
\pgfpathlineto{\pgfqpoint{4.540558in}{0.785796in}}%
\pgfpathlineto{\pgfqpoint{4.583277in}{0.775241in}}%
\pgfpathlineto{\pgfqpoint{4.634541in}{0.764882in}}%
\pgfpathlineto{\pgfqpoint{4.694348in}{0.755239in}}%
\pgfpathlineto{\pgfqpoint{4.762699in}{0.746631in}}%
\pgfpathlineto{\pgfqpoint{4.839594in}{0.739212in}}%
\pgfpathlineto{\pgfqpoint{4.933577in}{0.732479in}}%
\pgfpathlineto{\pgfqpoint{5.044647in}{0.726821in}}%
\pgfpathlineto{\pgfqpoint{5.181349in}{0.722123in}}%
\pgfpathlineto{\pgfqpoint{5.360771in}{0.718310in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{0.715555in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{0.715555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250336in}{4.234000in}}%
\pgfpathlineto{\pgfqpoint{3.252806in}{4.013486in}}%
\pgfpathlineto{\pgfqpoint{3.265031in}{3.293442in}}%
\pgfpathlineto{\pgfqpoint{3.277256in}{2.791837in}}%
\pgfpathlineto{\pgfqpoint{3.289481in}{2.427401in}}%
\pgfpathlineto{\pgfqpoint{3.301706in}{2.153619in}}%
\pgfpathlineto{\pgfqpoint{3.313931in}{1.942261in}}%
\pgfpathlineto{\pgfqpoint{3.326156in}{1.775368in}}%
\pgfpathlineto{\pgfqpoint{3.338381in}{1.641051in}}%
\pgfpathlineto{\pgfqpoint{3.350606in}{1.531182in}}%
\pgfpathlineto{\pgfqpoint{3.362831in}{1.440042in}}%
\pgfpathlineto{\pgfqpoint{3.375056in}{1.363508in}}%
\pgfpathlineto{\pgfqpoint{3.387281in}{1.298546in}}%
\pgfpathlineto{\pgfqpoint{3.399506in}{1.242880in}}%
\pgfpathlineto{\pgfqpoint{3.411731in}{1.194775in}}%
\pgfpathlineto{\pgfqpoint{3.423956in}{1.152887in}}%
\pgfpathlineto{\pgfqpoint{3.436181in}{1.116163in}}%
\pgfpathlineto{\pgfqpoint{3.448406in}{1.083767in}}%
\pgfpathlineto{\pgfqpoint{3.460631in}{1.055029in}}%
\pgfpathlineto{\pgfqpoint{3.472856in}{1.029405in}}%
\pgfpathlineto{\pgfqpoint{3.497306in}{0.985798in}}%
\pgfpathlineto{\pgfqpoint{3.521756in}{0.950235in}}%
\pgfpathlineto{\pgfqpoint{3.546205in}{0.920820in}}%
\pgfpathlineto{\pgfqpoint{3.570655in}{0.896194in}}%
\pgfpathlineto{\pgfqpoint{3.595105in}{0.875359in}}%
\pgfpathlineto{\pgfqpoint{3.619555in}{0.857572in}}%
\pgfpathlineto{\pgfqpoint{3.644005in}{0.842262in}}%
\pgfpathlineto{\pgfqpoint{3.668455in}{0.828993in}}%
\pgfpathlineto{\pgfqpoint{3.705130in}{0.812180in}}%
\pgfpathlineto{\pgfqpoint{3.741805in}{0.798317in}}%
\pgfpathlineto{\pgfqpoint{3.778480in}{0.786768in}}%
\pgfpathlineto{\pgfqpoint{3.827380in}{0.774171in}}%
\pgfpathlineto{\pgfqpoint{3.876280in}{0.764046in}}%
\pgfpathlineto{\pgfqpoint{3.937404in}{0.754008in}}%
\pgfpathlineto{\pgfqpoint{3.998529in}{0.746158in}}%
\pgfpathlineto{\pgfqpoint{4.071879in}{0.738868in}}%
\pgfpathlineto{\pgfqpoint{4.157454in}{0.732502in}}%
\pgfpathlineto{\pgfqpoint{4.267479in}{0.726676in}}%
\pgfpathlineto{\pgfqpoint{4.401953in}{0.721939in}}%
\pgfpathlineto{\pgfqpoint{4.573103in}{0.718239in}}%
\pgfpathlineto{\pgfqpoint{4.817602in}{0.715436in}}%
\pgfpathlineto{\pgfqpoint{5.184351in}{0.713711in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{0.713077in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{0.713077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512732in}{4.234000in}}%
\pgfpathlineto{\pgfqpoint{2.526389in}{3.334750in}}%
\pgfpathlineto{\pgfqpoint{2.542314in}{2.688883in}}%
\pgfpathlineto{\pgfqpoint{2.558240in}{2.260979in}}%
\pgfpathlineto{\pgfqpoint{2.574165in}{1.961704in}}%
\pgfpathlineto{\pgfqpoint{2.590090in}{1.743462in}}%
\pgfpathlineto{\pgfqpoint{2.606016in}{1.578942in}}%
\pgfpathlineto{\pgfqpoint{2.621941in}{1.451529in}}%
\pgfpathlineto{\pgfqpoint{2.637867in}{1.350625in}}%
\pgfpathlineto{\pgfqpoint{2.653792in}{1.269200in}}%
\pgfpathlineto{\pgfqpoint{2.669718in}{1.202433in}}%
\pgfpathlineto{\pgfqpoint{2.685643in}{1.146928in}}%
\pgfpathlineto{\pgfqpoint{2.701569in}{1.100229in}}%
\pgfpathlineto{\pgfqpoint{2.717494in}{1.060524in}}%
\pgfpathlineto{\pgfqpoint{2.733419in}{1.026453in}}%
\pgfpathlineto{\pgfqpoint{2.749345in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{2.765270in}{0.971282in}}%
\pgfpathlineto{\pgfqpoint{2.781196in}{0.948741in}}%
\pgfpathlineto{\pgfqpoint{2.797121in}{0.928848in}}%
\pgfpathlineto{\pgfqpoint{2.813047in}{0.911196in}}%
\pgfpathlineto{\pgfqpoint{2.828972in}{0.895458in}}%
\pgfpathlineto{\pgfqpoint{2.860823in}{0.868687in}}%
\pgfpathlineto{\pgfqpoint{2.892674in}{0.846885in}}%
\pgfpathlineto{\pgfqpoint{2.924525in}{0.828894in}}%
\pgfpathlineto{\pgfqpoint{2.956376in}{0.813879in}}%
\pgfpathlineto{\pgfqpoint{2.988227in}{0.801228in}}%
\pgfpathlineto{\pgfqpoint{3.020078in}{0.790479in}}%
\pgfpathlineto{\pgfqpoint{3.067854in}{0.777175in}}%
\pgfpathlineto{\pgfqpoint{3.115630in}{0.766500in}}%
\pgfpathlineto{\pgfqpoint{3.163407in}{0.757837in}}%
\pgfpathlineto{\pgfqpoint{3.227108in}{0.748665in}}%
\pgfpathlineto{\pgfqpoint{3.306736in}{0.740016in}}%
\pgfpathlineto{\pgfqpoint{3.386363in}{0.733607in}}%
\pgfpathlineto{\pgfqpoint{3.481916in}{0.727989in}}%
\pgfpathlineto{\pgfqpoint{3.609319in}{0.722877in}}%
\pgfpathlineto{\pgfqpoint{3.768574in}{0.718900in}}%
\pgfpathlineto{\pgfqpoint{3.991530in}{0.715863in}}%
\pgfpathlineto{\pgfqpoint{4.325964in}{0.713914in}}%
\pgfpathlineto{\pgfqpoint{4.947057in}{0.712980in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{0.712828in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{0.712828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775888in}{4.234000in}}%
\pgfpathlineto{\pgfqpoint{1.792191in}{3.187291in}}%
\pgfpathlineto{\pgfqpoint{1.811819in}{2.484575in}}%
\pgfpathlineto{\pgfqpoint{1.831447in}{2.050044in}}%
\pgfpathlineto{\pgfqpoint{1.851075in}{1.761103in}}%
\pgfpathlineto{\pgfqpoint{1.870703in}{1.558345in}}%
\pgfpathlineto{\pgfqpoint{1.890331in}{1.410042in}}%
\pgfpathlineto{\pgfqpoint{1.909959in}{1.297944in}}%
\pgfpathlineto{\pgfqpoint{1.929587in}{1.210925in}}%
\pgfpathlineto{\pgfqpoint{1.949214in}{1.141868in}}%
\pgfpathlineto{\pgfqpoint{1.968842in}{1.086046in}}%
\pgfpathlineto{\pgfqpoint{1.988470in}{1.040208in}}%
\pgfpathlineto{\pgfqpoint{2.008098in}{1.002058in}}%
\pgfpathlineto{\pgfqpoint{2.027726in}{0.969935in}}%
\pgfpathlineto{\pgfqpoint{2.047354in}{0.942608in}}%
\pgfpathlineto{\pgfqpoint{2.066982in}{0.919154in}}%
\pgfpathlineto{\pgfqpoint{2.086610in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{2.106237in}{0.881183in}}%
\pgfpathlineto{\pgfqpoint{2.125865in}{0.865683in}}%
\pgfpathlineto{\pgfqpoint{2.145493in}{0.852016in}}%
\pgfpathlineto{\pgfqpoint{2.165121in}{0.839904in}}%
\pgfpathlineto{\pgfqpoint{2.204377in}{0.819479in}}%
\pgfpathlineto{\pgfqpoint{2.243633in}{0.803036in}}%
\pgfpathlineto{\pgfqpoint{2.282888in}{0.789621in}}%
\pgfpathlineto{\pgfqpoint{2.322144in}{0.778553in}}%
\pgfpathlineto{\pgfqpoint{2.361400in}{0.769336in}}%
\pgfpathlineto{\pgfqpoint{2.420283in}{0.758193in}}%
\pgfpathlineto{\pgfqpoint{2.479167in}{0.749497in}}%
\pgfpathlineto{\pgfqpoint{2.557679in}{0.740668in}}%
\pgfpathlineto{\pgfqpoint{2.636190in}{0.734119in}}%
\pgfpathlineto{\pgfqpoint{2.734330in}{0.728170in}}%
\pgfpathlineto{\pgfqpoint{2.852097in}{0.723264in}}%
\pgfpathlineto{\pgfqpoint{3.009120in}{0.719127in}}%
\pgfpathlineto{\pgfqpoint{3.225027in}{0.716004in}}%
\pgfpathlineto{\pgfqpoint{3.539073in}{0.714008in}}%
\pgfpathlineto{\pgfqpoint{4.108281in}{0.713013in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{0.712803in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{0.712803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040565in}{4.234000in}}%
\pgfpathlineto{\pgfqpoint{1.050551in}{3.419624in}}%
\pgfpathlineto{\pgfqpoint{1.073882in}{2.510614in}}%
\pgfpathlineto{\pgfqpoint{1.097212in}{2.001704in}}%
\pgfpathlineto{\pgfqpoint{1.120543in}{1.685900in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{1.475245in}}%
\pgfpathlineto{\pgfqpoint{1.167204in}{1.327015in}}%
\pgfpathlineto{\pgfqpoint{1.190534in}{1.218337in}}%
\pgfpathlineto{\pgfqpoint{1.213865in}{1.136027in}}%
\pgfpathlineto{\pgfqpoint{1.237195in}{1.072028in}}%
\pgfpathlineto{\pgfqpoint{1.260526in}{1.021176in}}%
\pgfpathlineto{\pgfqpoint{1.283856in}{0.980033in}}%
\pgfpathlineto{\pgfqpoint{1.307187in}{0.946232in}}%
\pgfpathlineto{\pgfqpoint{1.330517in}{0.918094in}}%
\pgfpathlineto{\pgfqpoint{1.353848in}{0.894406in}}%
\pgfpathlineto{\pgfqpoint{1.377178in}{0.874266in}}%
\pgfpathlineto{\pgfqpoint{1.400509in}{0.856995in}}%
\pgfpathlineto{\pgfqpoint{1.423839in}{0.842071in}}%
\pgfpathlineto{\pgfqpoint{1.447170in}{0.829088in}}%
\pgfpathlineto{\pgfqpoint{1.470500in}{0.817726in}}%
\pgfpathlineto{\pgfqpoint{1.517161in}{0.798893in}}%
\pgfpathlineto{\pgfqpoint{1.563822in}{0.784056in}}%
\pgfpathlineto{\pgfqpoint{1.610483in}{0.772191in}}%
\pgfpathlineto{\pgfqpoint{1.657144in}{0.762587in}}%
\pgfpathlineto{\pgfqpoint{1.727136in}{0.751344in}}%
\pgfpathlineto{\pgfqpoint{1.797127in}{0.742884in}}%
\pgfpathlineto{\pgfqpoint{1.867119in}{0.736429in}}%
\pgfpathlineto{\pgfqpoint{1.960441in}{0.730050in}}%
\pgfpathlineto{\pgfqpoint{2.077093in}{0.724541in}}%
\pgfpathlineto{\pgfqpoint{2.217076in}{0.720264in}}%
\pgfpathlineto{\pgfqpoint{2.403720in}{0.716918in}}%
\pgfpathlineto{\pgfqpoint{2.683687in}{0.714506in}}%
\pgfpathlineto{\pgfqpoint{3.150297in}{0.713199in}}%
\pgfpathlineto{\pgfqpoint{4.386814in}{0.712809in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{0.712800in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{0.712800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.790000in}{0.712800in}}%
\pgfpathlineto{\pgfqpoint{1.760000in}{0.712800in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{0.712800in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{0.712800in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{0.712800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.755980in,y=3.300000in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.059766in,y=3.300000in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.327231in,y=3.300000in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590836in,y=3.300000in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.854052in,y=3.300000in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.117229in,y=3.300000in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \epsilon = 10^{-6}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/bubbleRG_paper/croftvac.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.187160in}{2.966603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.187160in}{2.966603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.966603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.052160in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.052160in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.564660in}{2.831603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723183in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.723183in,y=0.424381in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227777in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.227777in,y=0.424381in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732370in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.732370in,y=0.424381in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236964in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.236964in,y=0.424381in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741557in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.741557in,y=0.424381in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246151in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.246151in,y=0.424381in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750744in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.750744in,y=0.424381in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.308410in,y=0.234413in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{0.667806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=0.615044in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{0.960211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=0.907449in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{1.252616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=1.199854in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{1.545021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=1.492260in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{1.837426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=1.784665in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{2.129831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=2.077070in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{2.422236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=2.369475in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564660in}{2.714641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=2.661880in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234413in,y=1.676603in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Omega\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.487500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723183in}{1.252616in}}%
\pgfpathlineto{\pgfqpoint{3.893638in}{1.252616in}}%
\pgfpathlineto{\pgfqpoint{3.893638in}{1.252616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.487500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733787in}{2.714641in}}%
\pgfpathlineto{\pgfqpoint{1.815346in}{2.714835in}}%
\pgfpathlineto{\pgfqpoint{1.825950in}{0.670325in}}%
\pgfpathlineto{\pgfqpoint{1.868364in}{0.699992in}}%
\pgfpathlineto{\pgfqpoint{1.910778in}{0.727114in}}%
\pgfpathlineto{\pgfqpoint{1.974399in}{0.761968in}}%
\pgfpathlineto{\pgfqpoint{2.027417in}{0.786658in}}%
\pgfpathlineto{\pgfqpoint{2.091038in}{0.810159in}}%
\pgfpathlineto{\pgfqpoint{2.133452in}{0.822922in}}%
\pgfpathlineto{\pgfqpoint{2.197073in}{0.836392in}}%
\pgfpathlineto{\pgfqpoint{2.218280in}{0.839676in}}%
\pgfpathlineto{\pgfqpoint{2.281901in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{2.334919in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{2.419747in}{0.836071in}}%
\pgfpathlineto{\pgfqpoint{2.451558in}{0.830772in}}%
\pgfpathlineto{\pgfqpoint{2.472765in}{0.825345in}}%
\pgfpathlineto{\pgfqpoint{2.493972in}{0.820111in}}%
\pgfpathlineto{\pgfqpoint{2.536386in}{0.806598in}}%
\pgfpathlineto{\pgfqpoint{2.589404in}{0.786508in}}%
\pgfpathlineto{\pgfqpoint{2.642421in}{0.761968in}}%
\pgfpathlineto{\pgfqpoint{2.684835in}{0.739331in}}%
\pgfpathlineto{\pgfqpoint{2.727250in}{0.713539in}}%
\pgfpathlineto{\pgfqpoint{2.759060in}{0.692858in}}%
\pgfpathlineto{\pgfqpoint{2.790871in}{0.670453in}}%
\pgfpathlineto{\pgfqpoint{2.801474in}{2.714835in}}%
\pgfpathlineto{\pgfqpoint{2.822681in}{2.714527in}}%
\pgfpathlineto{\pgfqpoint{2.854492in}{2.714770in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{2.714329in}}%
\pgfpathlineto{\pgfqpoint{3.140787in}{2.714539in}}%
\pgfpathlineto{\pgfqpoint{3.193805in}{2.714763in}}%
\pgfpathlineto{\pgfqpoint{3.225615in}{2.714568in}}%
\pgfpathlineto{\pgfqpoint{3.246822in}{2.714780in}}%
\pgfpathlineto{\pgfqpoint{3.299840in}{2.714717in}}%
\pgfpathlineto{\pgfqpoint{3.575532in}{2.714591in}}%
\pgfpathlineto{\pgfqpoint{3.883034in}{2.714642in}}%
\pgfpathlineto{\pgfqpoint{3.883034in}{2.714642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.487500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733787in}{2.714641in}}%
\pgfpathlineto{\pgfqpoint{1.656293in}{2.714521in}}%
\pgfpathlineto{\pgfqpoint{1.666897in}{0.749313in}}%
\pgfpathlineto{\pgfqpoint{1.698707in}{0.776295in}}%
\pgfpathlineto{\pgfqpoint{1.719915in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{1.783536in}{0.838830in}}%
\pgfpathlineto{\pgfqpoint{1.804743in}{0.852730in}}%
\pgfpathlineto{\pgfqpoint{1.836553in}{0.872426in}}%
\pgfpathlineto{\pgfqpoint{1.900174in}{0.906638in}}%
\pgfpathlineto{\pgfqpoint{1.963796in}{0.935724in}}%
\pgfpathlineto{\pgfqpoint{2.048624in}{0.965194in}}%
\pgfpathlineto{\pgfqpoint{2.101642in}{0.979674in}}%
\pgfpathlineto{\pgfqpoint{2.154659in}{0.990399in}}%
\pgfpathlineto{\pgfqpoint{2.228884in}{1.000105in}}%
\pgfpathlineto{\pgfqpoint{2.303109in}{1.003393in}}%
\pgfpathlineto{\pgfqpoint{2.356126in}{1.002661in}}%
\pgfpathlineto{\pgfqpoint{2.366730in}{1.000998in}}%
\pgfpathlineto{\pgfqpoint{2.387937in}{1.000105in}}%
\pgfpathlineto{\pgfqpoint{2.430351in}{0.995083in}}%
\pgfpathlineto{\pgfqpoint{2.462161in}{0.990399in}}%
\pgfpathlineto{\pgfqpoint{2.493972in}{0.984219in}}%
\pgfpathlineto{\pgfqpoint{2.525783in}{0.977144in}}%
\pgfpathlineto{\pgfqpoint{2.536386in}{0.973723in}}%
\pgfpathlineto{\pgfqpoint{2.546990in}{0.971568in}}%
\pgfpathlineto{\pgfqpoint{2.631818in}{0.943609in}}%
\pgfpathlineto{\pgfqpoint{2.663628in}{0.931067in}}%
\pgfpathlineto{\pgfqpoint{2.674232in}{0.925846in}}%
\pgfpathlineto{\pgfqpoint{2.695439in}{0.917098in}}%
\pgfpathlineto{\pgfqpoint{2.780267in}{0.872684in}}%
\pgfpathlineto{\pgfqpoint{2.854492in}{0.824506in}}%
\pgfpathlineto{\pgfqpoint{2.928717in}{0.767575in}}%
\pgfpathlineto{\pgfqpoint{2.949924in}{0.749524in}}%
\pgfpathlineto{\pgfqpoint{2.960527in}{2.714521in}}%
\pgfpathlineto{\pgfqpoint{3.002941in}{2.714818in}}%
\pgfpathlineto{\pgfqpoint{3.045355in}{2.714870in}}%
\pgfpathlineto{\pgfqpoint{3.183201in}{2.714849in}}%
\pgfpathlineto{\pgfqpoint{3.352858in}{2.714524in}}%
\pgfpathlineto{\pgfqpoint{3.883034in}{2.714642in}}%
\pgfpathlineto{\pgfqpoint{3.883034in}{2.714642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.487500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733787in}{2.714641in}}%
\pgfpathlineto{\pgfqpoint{1.518448in}{2.714273in}}%
\pgfpathlineto{\pgfqpoint{1.529051in}{0.793073in}}%
\pgfpathlineto{\pgfqpoint{1.582069in}{0.841188in}}%
\pgfpathlineto{\pgfqpoint{1.613879in}{0.867010in}}%
\pgfpathlineto{\pgfqpoint{1.656293in}{0.898911in}}%
\pgfpathlineto{\pgfqpoint{1.698707in}{0.927349in}}%
\pgfpathlineto{\pgfqpoint{1.730518in}{0.946838in}}%
\pgfpathlineto{\pgfqpoint{1.804743in}{0.986373in}}%
\pgfpathlineto{\pgfqpoint{1.878967in}{1.018393in}}%
\pgfpathlineto{\pgfqpoint{1.910778in}{1.030339in}}%
\pgfpathlineto{\pgfqpoint{1.985003in}{1.053560in}}%
\pgfpathlineto{\pgfqpoint{2.006210in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{2.069831in}{1.073127in}}%
\pgfpathlineto{\pgfqpoint{2.080434in}{1.074861in}}%
\pgfpathlineto{\pgfqpoint{2.091038in}{1.077831in}}%
\pgfpathlineto{\pgfqpoint{2.112245in}{1.080372in}}%
\pgfpathlineto{\pgfqpoint{2.133452in}{1.083878in}}%
\pgfpathlineto{\pgfqpoint{2.186470in}{1.090098in}}%
\pgfpathlineto{\pgfqpoint{2.250091in}{1.095152in}}%
\pgfpathlineto{\pgfqpoint{2.260694in}{1.094651in}}%
\pgfpathlineto{\pgfqpoint{2.281901in}{1.095371in}}%
\pgfpathlineto{\pgfqpoint{2.313712in}{1.096236in}}%
\pgfpathlineto{\pgfqpoint{2.387937in}{1.093665in}}%
\pgfpathlineto{\pgfqpoint{2.493972in}{1.082433in}}%
\pgfpathlineto{\pgfqpoint{2.546990in}{1.073127in}}%
\pgfpathlineto{\pgfqpoint{2.631818in}{1.053560in}}%
\pgfpathlineto{\pgfqpoint{2.695439in}{1.033797in}}%
\pgfpathlineto{\pgfqpoint{2.727250in}{1.022638in}}%
\pgfpathlineto{\pgfqpoint{2.759060in}{1.009899in}}%
\pgfpathlineto{\pgfqpoint{2.812078in}{0.986373in}}%
\pgfpathlineto{\pgfqpoint{2.875699in}{0.952897in}}%
\pgfpathlineto{\pgfqpoint{2.907510in}{0.933957in}}%
\pgfpathlineto{\pgfqpoint{2.949924in}{0.906333in}}%
\pgfpathlineto{\pgfqpoint{3.002941in}{0.867204in}}%
\pgfpathlineto{\pgfqpoint{3.055959in}{0.822718in}}%
\pgfpathlineto{\pgfqpoint{3.087770in}{0.793073in}}%
\pgfpathlineto{\pgfqpoint{3.098373in}{2.714273in}}%
\pgfpathlineto{\pgfqpoint{3.130184in}{2.714852in}}%
\pgfpathlineto{\pgfqpoint{3.161994in}{2.714870in}}%
\pgfpathlineto{\pgfqpoint{3.883034in}{2.714642in}}%
\pgfpathlineto{\pgfqpoint{3.883034in}{2.714642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.487500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733787in}{2.714641in}}%
\pgfpathlineto{\pgfqpoint{1.391205in}{2.714936in}}%
\pgfpathlineto{\pgfqpoint{1.401809in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{1.433619in}{0.845810in}}%
\pgfpathlineto{\pgfqpoint{1.476033in}{0.885370in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{0.903644in}}%
\pgfpathlineto{\pgfqpoint{1.539655in}{0.936828in}}%
\pgfpathlineto{\pgfqpoint{1.571465in}{0.959294in}}%
\pgfpathlineto{\pgfqpoint{1.624483in}{0.992548in}}%
\pgfpathlineto{\pgfqpoint{1.656293in}{1.010033in}}%
\pgfpathlineto{\pgfqpoint{1.677500in}{1.021548in}}%
\pgfpathlineto{\pgfqpoint{1.698707in}{1.031351in}}%
\pgfpathlineto{\pgfqpoint{1.741122in}{1.050512in}}%
\pgfpathlineto{\pgfqpoint{1.815346in}{1.078190in}}%
\pgfpathlineto{\pgfqpoint{1.836553in}{1.085068in}}%
\pgfpathlineto{\pgfqpoint{1.900174in}{1.103071in}}%
\pgfpathlineto{\pgfqpoint{1.974399in}{1.120119in}}%
\pgfpathlineto{\pgfqpoint{2.059227in}{1.134265in}}%
\pgfpathlineto{\pgfqpoint{2.133452in}{1.143409in}}%
\pgfpathlineto{\pgfqpoint{2.186470in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{2.303109in}{1.151422in}}%
\pgfpathlineto{\pgfqpoint{2.366730in}{1.150479in}}%
\pgfpathlineto{\pgfqpoint{2.398540in}{1.149330in}}%
\pgfpathlineto{\pgfqpoint{2.515179in}{1.140251in}}%
\pgfpathlineto{\pgfqpoint{2.600007in}{1.128068in}}%
\pgfpathlineto{\pgfqpoint{2.674232in}{1.113163in}}%
\pgfpathlineto{\pgfqpoint{2.706043in}{1.105626in}}%
\pgfpathlineto{\pgfqpoint{2.759060in}{1.091768in}}%
\pgfpathlineto{\pgfqpoint{2.812078in}{1.074468in}}%
\pgfpathlineto{\pgfqpoint{2.854492in}{1.058717in}}%
\pgfpathlineto{\pgfqpoint{2.918113in}{1.031571in}}%
\pgfpathlineto{\pgfqpoint{2.971131in}{1.004701in}}%
\pgfpathlineto{\pgfqpoint{3.013545in}{0.980071in}}%
\pgfpathlineto{\pgfqpoint{3.087770in}{0.929002in}}%
\pgfpathlineto{\pgfqpoint{3.140787in}{0.885370in}}%
\pgfpathlineto{\pgfqpoint{3.183201in}{0.845810in}}%
\pgfpathlineto{\pgfqpoint{3.215012in}{0.812889in}}%
\pgfpathlineto{\pgfqpoint{3.225615in}{2.714568in}}%
\pgfpathlineto{\pgfqpoint{3.246822in}{2.714780in}}%
\pgfpathlineto{\pgfqpoint{3.299840in}{2.714717in}}%
\pgfpathlineto{\pgfqpoint{3.575532in}{2.714591in}}%
\pgfpathlineto{\pgfqpoint{3.883034in}{2.714642in}}%
\pgfpathlineto{\pgfqpoint{3.883034in}{2.714642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.487500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733787in}{2.714641in}}%
\pgfpathlineto{\pgfqpoint{1.285170in}{2.714840in}}%
\pgfpathlineto{\pgfqpoint{1.295773in}{0.828537in}}%
\pgfpathlineto{\pgfqpoint{1.327584in}{0.865389in}}%
\pgfpathlineto{\pgfqpoint{1.359395in}{0.898363in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{0.918653in}}%
\pgfpathlineto{\pgfqpoint{1.423016in}{0.954901in}}%
\pgfpathlineto{\pgfqpoint{1.465430in}{0.987058in}}%
\pgfpathlineto{\pgfqpoint{1.497240in}{1.007772in}}%
\pgfpathlineto{\pgfqpoint{1.539655in}{1.032872in}}%
\pgfpathlineto{\pgfqpoint{1.571465in}{1.049568in}}%
\pgfpathlineto{\pgfqpoint{1.603276in}{1.065143in}}%
\pgfpathlineto{\pgfqpoint{1.688104in}{1.098870in}}%
\pgfpathlineto{\pgfqpoint{1.783536in}{1.127291in}}%
\pgfpathlineto{\pgfqpoint{1.804743in}{1.132780in}}%
\pgfpathlineto{\pgfqpoint{1.857760in}{1.144850in}}%
\pgfpathlineto{\pgfqpoint{1.931985in}{1.158522in}}%
\pgfpathlineto{\pgfqpoint{2.048624in}{1.173763in}}%
\pgfpathlineto{\pgfqpoint{2.197073in}{1.184031in}}%
\pgfpathlineto{\pgfqpoint{2.356126in}{1.185993in}}%
\pgfpathlineto{\pgfqpoint{2.419747in}{1.184031in}}%
\pgfpathlineto{\pgfqpoint{2.430351in}{1.182875in}}%
\pgfpathlineto{\pgfqpoint{2.440954in}{1.183638in}}%
\pgfpathlineto{\pgfqpoint{2.472765in}{1.181116in}}%
\pgfpathlineto{\pgfqpoint{2.525783in}{1.177588in}}%
\pgfpathlineto{\pgfqpoint{2.557593in}{1.174557in}}%
\pgfpathlineto{\pgfqpoint{2.589404in}{1.171400in}}%
\pgfpathlineto{\pgfqpoint{2.674232in}{1.160276in}}%
\pgfpathlineto{\pgfqpoint{2.748457in}{1.146890in}}%
\pgfpathlineto{\pgfqpoint{2.790871in}{1.137768in}}%
\pgfpathlineto{\pgfqpoint{2.822681in}{1.130166in}}%
\pgfpathlineto{\pgfqpoint{2.865095in}{1.118673in}}%
\pgfpathlineto{\pgfqpoint{2.886302in}{1.112409in}}%
\pgfpathlineto{\pgfqpoint{2.918113in}{1.102371in}}%
\pgfpathlineto{\pgfqpoint{2.971131in}{1.082899in}}%
\pgfpathlineto{\pgfqpoint{3.002941in}{1.069396in}}%
\pgfpathlineto{\pgfqpoint{3.034752in}{1.054869in}}%
\pgfpathlineto{\pgfqpoint{3.066562in}{1.038683in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{1.007929in}}%
\pgfpathlineto{\pgfqpoint{3.151391in}{0.986766in}}%
\pgfpathlineto{\pgfqpoint{3.183201in}{0.963449in}}%
\pgfpathlineto{\pgfqpoint{3.225615in}{0.928245in}}%
\pgfpathlineto{\pgfqpoint{3.257426in}{0.898363in}}%
\pgfpathlineto{\pgfqpoint{3.289237in}{0.865183in}}%
\pgfpathlineto{\pgfqpoint{3.321047in}{0.828349in}}%
\pgfpathlineto{\pgfqpoint{3.331651in}{2.714477in}}%
\pgfpathlineto{\pgfqpoint{3.405875in}{2.714764in}}%
\pgfpathlineto{\pgfqpoint{3.490704in}{2.714603in}}%
\pgfpathlineto{\pgfqpoint{3.628549in}{2.714665in}}%
\pgfpathlineto{\pgfqpoint{3.883034in}{2.714642in}}%
\pgfpathlineto{\pgfqpoint{3.883034in}{2.714642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.487500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733787in}{2.714641in}}%
\pgfpathlineto{\pgfqpoint{1.189738in}{2.714617in}}%
\pgfpathlineto{\pgfqpoint{1.200342in}{0.833171in}}%
\pgfpathlineto{\pgfqpoint{1.232152in}{0.875659in}}%
\pgfpathlineto{\pgfqpoint{1.263963in}{0.912772in}}%
\pgfpathlineto{\pgfqpoint{1.295773in}{0.945552in}}%
\pgfpathlineto{\pgfqpoint{1.338188in}{0.983487in}}%
\pgfpathlineto{\pgfqpoint{1.369998in}{1.007900in}}%
\pgfpathlineto{\pgfqpoint{1.401809in}{1.029794in}}%
\pgfpathlineto{\pgfqpoint{1.433619in}{1.049401in}}%
\pgfpathlineto{\pgfqpoint{1.486637in}{1.077449in}}%
\pgfpathlineto{\pgfqpoint{1.560862in}{1.108772in}}%
\pgfpathlineto{\pgfqpoint{1.592672in}{1.120187in}}%
\pgfpathlineto{\pgfqpoint{1.656293in}{1.139365in}}%
\pgfpathlineto{\pgfqpoint{1.698707in}{1.150304in}}%
\pgfpathlineto{\pgfqpoint{1.762329in}{1.164136in}}%
\pgfpathlineto{\pgfqpoint{1.783536in}{1.167871in}}%
\pgfpathlineto{\pgfqpoint{1.815346in}{1.173614in}}%
\pgfpathlineto{\pgfqpoint{1.910778in}{1.186726in}}%
\pgfpathlineto{\pgfqpoint{1.921382in}{1.187628in}}%
\pgfpathlineto{\pgfqpoint{1.942589in}{1.190928in}}%
\pgfpathlineto{\pgfqpoint{1.963796in}{1.192536in}}%
\pgfpathlineto{\pgfqpoint{2.048624in}{1.199872in}}%
\pgfpathlineto{\pgfqpoint{2.059227in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{2.069831in}{1.201995in}}%
\pgfpathlineto{\pgfqpoint{2.080434in}{1.201592in}}%
\pgfpathlineto{\pgfqpoint{2.101642in}{1.203424in}}%
\pgfpathlineto{\pgfqpoint{2.122849in}{1.203866in}}%
\pgfpathlineto{\pgfqpoint{2.154659in}{1.205749in}}%
\pgfpathlineto{\pgfqpoint{2.186470in}{1.207188in}}%
\pgfpathlineto{\pgfqpoint{2.207677in}{1.207371in}}%
\pgfpathlineto{\pgfqpoint{2.292505in}{1.208893in}}%
\pgfpathlineto{\pgfqpoint{2.313712in}{1.207907in}}%
\pgfpathlineto{\pgfqpoint{2.324316in}{1.208893in}}%
\pgfpathlineto{\pgfqpoint{2.334919in}{1.208266in}}%
\pgfpathlineto{\pgfqpoint{2.345523in}{1.209272in}}%
\pgfpathlineto{\pgfqpoint{2.356126in}{1.208019in}}%
\pgfpathlineto{\pgfqpoint{2.377333in}{1.208454in}}%
\pgfpathlineto{\pgfqpoint{2.398540in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{2.483368in}{1.204829in}}%
\pgfpathlineto{\pgfqpoint{2.515179in}{1.202179in}}%
\pgfpathlineto{\pgfqpoint{2.525783in}{1.202682in}}%
\pgfpathlineto{\pgfqpoint{2.536386in}{1.201592in}}%
\pgfpathlineto{\pgfqpoint{2.546990in}{1.201995in}}%
\pgfpathlineto{\pgfqpoint{2.557593in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{2.600007in}{1.197865in}}%
\pgfpathlineto{\pgfqpoint{2.663628in}{1.191085in}}%
\pgfpathlineto{\pgfqpoint{2.684835in}{1.189771in}}%
\pgfpathlineto{\pgfqpoint{2.695439in}{1.187628in}}%
\pgfpathlineto{\pgfqpoint{2.727250in}{1.184664in}}%
\pgfpathlineto{\pgfqpoint{2.748457in}{1.181565in}}%
\pgfpathlineto{\pgfqpoint{2.790871in}{1.175388in}}%
\pgfpathlineto{\pgfqpoint{2.865095in}{1.162001in}}%
\pgfpathlineto{\pgfqpoint{2.981734in}{1.133630in}}%
\pgfpathlineto{\pgfqpoint{3.013545in}{1.123190in}}%
\pgfpathlineto{\pgfqpoint{3.045355in}{1.113175in}}%
\pgfpathlineto{\pgfqpoint{3.140787in}{1.072444in}}%
\pgfpathlineto{\pgfqpoint{3.172598in}{1.055519in}}%
\pgfpathlineto{\pgfqpoint{3.215012in}{1.030046in}}%
\pgfpathlineto{\pgfqpoint{3.246822in}{1.007900in}}%
\pgfpathlineto{\pgfqpoint{3.278633in}{0.983274in}}%
\pgfpathlineto{\pgfqpoint{3.299840in}{0.965042in}}%
\pgfpathlineto{\pgfqpoint{3.331651in}{0.935043in}}%
\pgfpathlineto{\pgfqpoint{3.363461in}{0.900888in}}%
\pgfpathlineto{\pgfqpoint{3.395272in}{0.862049in}}%
\pgfpathlineto{\pgfqpoint{3.416479in}{0.833305in}}%
\pgfpathlineto{\pgfqpoint{3.427082in}{2.714617in}}%
\pgfpathlineto{\pgfqpoint{3.575532in}{2.714591in}}%
\pgfpathlineto{\pgfqpoint{3.883034in}{2.714642in}}%
\pgfpathlineto{\pgfqpoint{3.883034in}{2.714642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.487500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733787in}{2.714641in}}%
\pgfpathlineto{\pgfqpoint{1.104910in}{2.714602in}}%
\pgfpathlineto{\pgfqpoint{1.115514in}{0.828348in}}%
\pgfpathlineto{\pgfqpoint{1.136721in}{0.862562in}}%
\pgfpathlineto{\pgfqpoint{1.157928in}{0.893338in}}%
\pgfpathlineto{\pgfqpoint{1.179135in}{0.921348in}}%
\pgfpathlineto{\pgfqpoint{1.200342in}{0.946410in}}%
\pgfpathlineto{\pgfqpoint{1.232152in}{0.979966in}}%
\pgfpathlineto{\pgfqpoint{1.263963in}{1.008741in}}%
\pgfpathlineto{\pgfqpoint{1.295773in}{1.033875in}}%
\pgfpathlineto{\pgfqpoint{1.327584in}{1.055836in}}%
\pgfpathlineto{\pgfqpoint{1.359395in}{1.074795in}}%
\pgfpathlineto{\pgfqpoint{1.401809in}{1.096805in}}%
\pgfpathlineto{\pgfqpoint{1.433619in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{1.465430in}{1.123701in}}%
\pgfpathlineto{\pgfqpoint{1.507844in}{1.138001in}}%
\pgfpathlineto{\pgfqpoint{1.550258in}{1.150696in}}%
\pgfpathlineto{\pgfqpoint{1.635086in}{1.170892in}}%
\pgfpathlineto{\pgfqpoint{1.730518in}{1.188086in}}%
\pgfpathlineto{\pgfqpoint{1.783536in}{1.194762in}}%
\pgfpathlineto{\pgfqpoint{1.804743in}{1.197600in}}%
\pgfpathlineto{\pgfqpoint{1.815346in}{1.199432in}}%
\pgfpathlineto{\pgfqpoint{1.836553in}{1.200960in}}%
\pgfpathlineto{\pgfqpoint{1.868364in}{1.204236in}}%
\pgfpathlineto{\pgfqpoint{1.900174in}{1.207324in}}%
\pgfpathlineto{\pgfqpoint{1.910778in}{1.207762in}}%
\pgfpathlineto{\pgfqpoint{1.921382in}{1.209404in}}%
\pgfpathlineto{\pgfqpoint{1.942589in}{1.210227in}}%
\pgfpathlineto{\pgfqpoint{2.016813in}{1.216358in}}%
\pgfpathlineto{\pgfqpoint{2.038020in}{1.216686in}}%
\pgfpathlineto{\pgfqpoint{2.069831in}{1.218563in}}%
\pgfpathlineto{\pgfqpoint{2.091038in}{1.218792in}}%
\pgfpathlineto{\pgfqpoint{2.154659in}{1.220338in}}%
\pgfpathlineto{\pgfqpoint{2.175866in}{1.221926in}}%
\pgfpathlineto{\pgfqpoint{2.186470in}{1.222544in}}%
\pgfpathlineto{\pgfqpoint{2.197073in}{1.221552in}}%
\pgfpathlineto{\pgfqpoint{2.218280in}{1.223080in}}%
\pgfpathlineto{\pgfqpoint{2.250091in}{1.221984in}}%
\pgfpathlineto{\pgfqpoint{2.334919in}{1.223189in}}%
\pgfpathlineto{\pgfqpoint{2.356126in}{1.222271in}}%
\pgfpathlineto{\pgfqpoint{2.387937in}{1.222392in}}%
\pgfpathlineto{\pgfqpoint{2.409144in}{1.222799in}}%
\pgfpathlineto{\pgfqpoint{2.419747in}{1.221552in}}%
\pgfpathlineto{\pgfqpoint{2.430351in}{1.222544in}}%
\pgfpathlineto{\pgfqpoint{2.483368in}{1.219948in}}%
\pgfpathlineto{\pgfqpoint{2.493972in}{1.220183in}}%
\pgfpathlineto{\pgfqpoint{2.504576in}{1.218820in}}%
\pgfpathlineto{\pgfqpoint{2.515179in}{1.219606in}}%
\pgfpathlineto{\pgfqpoint{2.536386in}{1.218243in}}%
\pgfpathlineto{\pgfqpoint{2.557593in}{1.217902in}}%
\pgfpathlineto{\pgfqpoint{2.621214in}{1.214465in}}%
\pgfpathlineto{\pgfqpoint{2.642421in}{1.212161in}}%
\pgfpathlineto{\pgfqpoint{2.663628in}{1.211680in}}%
\pgfpathlineto{\pgfqpoint{2.684835in}{1.209478in}}%
\pgfpathlineto{\pgfqpoint{2.695439in}{1.209404in}}%
\pgfpathlineto{\pgfqpoint{2.706043in}{1.207762in}}%
\pgfpathlineto{\pgfqpoint{2.737853in}{1.206105in}}%
\pgfpathlineto{\pgfqpoint{2.769664in}{1.201168in}}%
\pgfpathlineto{\pgfqpoint{2.790871in}{1.199701in}}%
\pgfpathlineto{\pgfqpoint{2.822681in}{1.196712in}}%
\pgfpathlineto{\pgfqpoint{2.907510in}{1.184221in}}%
\pgfpathlineto{\pgfqpoint{2.992338in}{1.168871in}}%
\pgfpathlineto{\pgfqpoint{3.066562in}{1.150696in}}%
\pgfpathlineto{\pgfqpoint{3.108977in}{1.138320in}}%
\pgfpathlineto{\pgfqpoint{3.172598in}{1.115449in}}%
\pgfpathlineto{\pgfqpoint{3.225615in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{3.278633in}{1.062404in}}%
\pgfpathlineto{\pgfqpoint{3.310444in}{1.041360in}}%
\pgfpathlineto{\pgfqpoint{3.342254in}{1.017563in}}%
\pgfpathlineto{\pgfqpoint{3.374065in}{0.989811in}}%
\pgfpathlineto{\pgfqpoint{3.395272in}{0.969121in}}%
\pgfpathlineto{\pgfqpoint{3.416479in}{0.946410in}}%
\pgfpathlineto{\pgfqpoint{3.437686in}{0.921348in}}%
\pgfpathlineto{\pgfqpoint{3.458893in}{0.893338in}}%
\pgfpathlineto{\pgfqpoint{3.480100in}{0.862562in}}%
\pgfpathlineto{\pgfqpoint{3.501307in}{0.828348in}}%
\pgfpathlineto{\pgfqpoint{3.511911in}{2.714513in}}%
\pgfpathlineto{\pgfqpoint{3.639153in}{2.714625in}}%
\pgfpathlineto{\pgfqpoint{3.883034in}{2.714642in}}%
\pgfpathlineto{\pgfqpoint{3.883034in}{2.714642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.487500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733787in}{2.714641in}}%
\pgfpathlineto{\pgfqpoint{1.041289in}{2.714715in}}%
\pgfpathlineto{\pgfqpoint{1.051892in}{0.835661in}}%
\pgfpathlineto{\pgfqpoint{1.073099in}{0.874928in}}%
\pgfpathlineto{\pgfqpoint{1.094306in}{0.910049in}}%
\pgfpathlineto{\pgfqpoint{1.115514in}{0.940566in}}%
\pgfpathlineto{\pgfqpoint{1.136721in}{0.967883in}}%
\pgfpathlineto{\pgfqpoint{1.168531in}{1.003314in}}%
\pgfpathlineto{\pgfqpoint{1.189738in}{1.023670in}}%
\pgfpathlineto{\pgfqpoint{1.221549in}{1.050520in}}%
\pgfpathlineto{\pgfqpoint{1.253359in}{1.073010in}}%
\pgfpathlineto{\pgfqpoint{1.285170in}{1.092474in}}%
\pgfpathlineto{\pgfqpoint{1.327584in}{1.114435in}}%
\pgfpathlineto{\pgfqpoint{1.369998in}{1.132556in}}%
\pgfpathlineto{\pgfqpoint{1.401809in}{1.144418in}}%
\pgfpathlineto{\pgfqpoint{1.444223in}{1.157260in}}%
\pgfpathlineto{\pgfqpoint{1.486637in}{1.168909in}}%
\pgfpathlineto{\pgfqpoint{1.582069in}{1.188694in}}%
\pgfpathlineto{\pgfqpoint{1.603276in}{1.191704in}}%
\pgfpathlineto{\pgfqpoint{1.741122in}{1.209716in}}%
\pgfpathlineto{\pgfqpoint{1.836553in}{1.217516in}}%
\pgfpathlineto{\pgfqpoint{1.857760in}{1.219324in}}%
\pgfpathlineto{\pgfqpoint{1.889571in}{1.221636in}}%
\pgfpathlineto{\pgfqpoint{1.900174in}{1.221590in}}%
\pgfpathlineto{\pgfqpoint{1.910778in}{1.223262in}}%
\pgfpathlineto{\pgfqpoint{1.921382in}{1.222805in}}%
\pgfpathlineto{\pgfqpoint{1.963796in}{1.225394in}}%
\pgfpathlineto{\pgfqpoint{1.974399in}{1.224937in}}%
\pgfpathlineto{\pgfqpoint{1.995606in}{1.226831in}}%
\pgfpathlineto{\pgfqpoint{2.038020in}{1.227554in}}%
\pgfpathlineto{\pgfqpoint{2.069831in}{1.229609in}}%
\pgfpathlineto{\pgfqpoint{2.080434in}{1.228727in}}%
\pgfpathlineto{\pgfqpoint{2.091038in}{1.229945in}}%
\pgfpathlineto{\pgfqpoint{2.101642in}{1.229565in}}%
\pgfpathlineto{\pgfqpoint{2.122849in}{1.230852in}}%
\pgfpathlineto{\pgfqpoint{2.133452in}{1.230657in}}%
\pgfpathlineto{\pgfqpoint{2.144056in}{1.232009in}}%
\pgfpathlineto{\pgfqpoint{2.154659in}{1.231122in}}%
\pgfpathlineto{\pgfqpoint{2.165263in}{1.232432in}}%
\pgfpathlineto{\pgfqpoint{2.186470in}{1.231502in}}%
\pgfpathlineto{\pgfqpoint{2.250091in}{1.232338in}}%
\pgfpathlineto{\pgfqpoint{2.271298in}{1.232615in}}%
\pgfpathlineto{\pgfqpoint{2.281901in}{1.232922in}}%
\pgfpathlineto{\pgfqpoint{2.292505in}{1.231611in}}%
\pgfpathlineto{\pgfqpoint{2.345523in}{1.232615in}}%
\pgfpathlineto{\pgfqpoint{2.366730in}{1.232338in}}%
\pgfpathlineto{\pgfqpoint{2.377333in}{1.233012in}}%
\pgfpathlineto{\pgfqpoint{2.387937in}{1.232071in}}%
\pgfpathlineto{\pgfqpoint{2.398540in}{1.232741in}}%
\pgfpathlineto{\pgfqpoint{2.419747in}{1.231815in}}%
\pgfpathlineto{\pgfqpoint{2.440954in}{1.231498in}}%
\pgfpathlineto{\pgfqpoint{2.451558in}{1.232432in}}%
\pgfpathlineto{\pgfqpoint{2.462161in}{1.231122in}}%
\pgfpathlineto{\pgfqpoint{2.472765in}{1.232009in}}%
\pgfpathlineto{\pgfqpoint{2.483368in}{1.230657in}}%
\pgfpathlineto{\pgfqpoint{2.504576in}{1.230695in}}%
\pgfpathlineto{\pgfqpoint{2.515179in}{1.229565in}}%
\pgfpathlineto{\pgfqpoint{2.525783in}{1.229945in}}%
\pgfpathlineto{\pgfqpoint{2.536386in}{1.228727in}}%
\pgfpathlineto{\pgfqpoint{2.557593in}{1.229501in}}%
\pgfpathlineto{\pgfqpoint{2.578800in}{1.227554in}}%
\pgfpathlineto{\pgfqpoint{2.600007in}{1.227693in}}%
\pgfpathlineto{\pgfqpoint{2.621214in}{1.226831in}}%
\pgfpathlineto{\pgfqpoint{2.706043in}{1.223262in}}%
\pgfpathlineto{\pgfqpoint{2.716646in}{1.221590in}}%
\pgfpathlineto{\pgfqpoint{2.737853in}{1.221187in}}%
\pgfpathlineto{\pgfqpoint{2.759060in}{1.219324in}}%
\pgfpathlineto{\pgfqpoint{2.780267in}{1.218033in}}%
\pgfpathlineto{\pgfqpoint{2.801474in}{1.216138in}}%
\pgfpathlineto{\pgfqpoint{2.939320in}{1.201912in}}%
\pgfpathlineto{\pgfqpoint{3.002941in}{1.193926in}}%
\pgfpathlineto{\pgfqpoint{3.013545in}{1.191323in}}%
\pgfpathlineto{\pgfqpoint{3.045355in}{1.186691in}}%
\pgfpathlineto{\pgfqpoint{3.098373in}{1.176232in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{1.171158in}}%
\pgfpathlineto{\pgfqpoint{3.140787in}{1.166056in}}%
\pgfpathlineto{\pgfqpoint{3.204408in}{1.147650in}}%
\pgfpathlineto{\pgfqpoint{3.225615in}{1.140420in}}%
\pgfpathlineto{\pgfqpoint{3.257426in}{1.128266in}}%
\pgfpathlineto{\pgfqpoint{3.299840in}{1.109448in}}%
\pgfpathlineto{\pgfqpoint{3.342254in}{1.086273in}}%
\pgfpathlineto{\pgfqpoint{3.363461in}{1.073010in}}%
\pgfpathlineto{\pgfqpoint{3.395272in}{1.050228in}}%
\pgfpathlineto{\pgfqpoint{3.416479in}{1.032988in}}%
\pgfpathlineto{\pgfqpoint{3.448289in}{1.003196in}}%
\pgfpathlineto{\pgfqpoint{3.469496in}{0.980213in}}%
\pgfpathlineto{\pgfqpoint{3.490704in}{0.954662in}}%
\pgfpathlineto{\pgfqpoint{3.511911in}{0.925591in}}%
\pgfpathlineto{\pgfqpoint{3.533118in}{0.892894in}}%
\pgfpathlineto{\pgfqpoint{3.554325in}{0.855778in}}%
\pgfpathlineto{\pgfqpoint{3.564928in}{0.835661in}}%
\pgfpathlineto{\pgfqpoint{3.575532in}{2.714591in}}%
\pgfpathlineto{\pgfqpoint{3.883034in}{2.714642in}}%
\pgfpathlineto{\pgfqpoint{3.883034in}{2.714642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564660in}{0.521603in}}{\pgfqpoint{3.487500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733787in}{2.714641in}}%
\pgfpathlineto{\pgfqpoint{0.988271in}{2.714577in}}%
\pgfpathlineto{\pgfqpoint{0.998875in}{0.843177in}}%
\pgfpathlineto{\pgfqpoint{1.020082in}{0.888554in}}%
\pgfpathlineto{\pgfqpoint{1.041289in}{0.927667in}}%
\pgfpathlineto{\pgfqpoint{1.062496in}{0.961505in}}%
\pgfpathlineto{\pgfqpoint{1.083703in}{0.990707in}}%
\pgfpathlineto{\pgfqpoint{1.104910in}{1.016086in}}%
\pgfpathlineto{\pgfqpoint{1.126117in}{1.038258in}}%
\pgfpathlineto{\pgfqpoint{1.157928in}{1.066788in}}%
\pgfpathlineto{\pgfqpoint{1.189738in}{1.090445in}}%
\pgfpathlineto{\pgfqpoint{1.221549in}{1.109892in}}%
\pgfpathlineto{\pgfqpoint{1.242756in}{1.121099in}}%
\pgfpathlineto{\pgfqpoint{1.263963in}{1.131284in}}%
\pgfpathlineto{\pgfqpoint{1.295773in}{1.144890in}}%
\pgfpathlineto{\pgfqpoint{1.316981in}{1.152850in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{1.172383in}}%
\pgfpathlineto{\pgfqpoint{1.401809in}{1.177420in}}%
\pgfpathlineto{\pgfqpoint{1.444223in}{1.186806in}}%
\pgfpathlineto{\pgfqpoint{1.539655in}{1.202861in}}%
\pgfpathlineto{\pgfqpoint{1.677500in}{1.218561in}}%
\pgfpathlineto{\pgfqpoint{1.698707in}{1.219784in}}%
\pgfpathlineto{\pgfqpoint{1.730518in}{1.222026in}}%
\pgfpathlineto{\pgfqpoint{1.847157in}{1.228878in}}%
\pgfpathlineto{\pgfqpoint{1.995606in}{1.235075in}}%
\pgfpathlineto{\pgfqpoint{2.006210in}{1.234576in}}%
\pgfpathlineto{\pgfqpoint{2.027417in}{1.235324in}}%
\pgfpathlineto{\pgfqpoint{2.059227in}{1.236216in}}%
\pgfpathlineto{\pgfqpoint{2.080434in}{1.236744in}}%
\pgfpathlineto{\pgfqpoint{2.112245in}{1.236946in}}%
\pgfpathlineto{\pgfqpoint{2.122849in}{1.238382in}}%
\pgfpathlineto{\pgfqpoint{2.133452in}{1.237586in}}%
\pgfpathlineto{\pgfqpoint{2.165263in}{1.238795in}}%
\pgfpathlineto{\pgfqpoint{2.207677in}{1.238226in}}%
\pgfpathlineto{\pgfqpoint{2.271298in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{2.281901in}{1.238112in}}%
\pgfpathlineto{\pgfqpoint{2.292505in}{1.239401in}}%
\pgfpathlineto{\pgfqpoint{2.313712in}{1.238422in}}%
\pgfpathlineto{\pgfqpoint{2.324316in}{1.239401in}}%
\pgfpathlineto{\pgfqpoint{2.334919in}{1.238112in}}%
\pgfpathlineto{\pgfqpoint{2.356126in}{1.239115in}}%
\pgfpathlineto{\pgfqpoint{2.409144in}{1.238226in}}%
\pgfpathlineto{\pgfqpoint{2.430351in}{1.238540in}}%
\pgfpathlineto{\pgfqpoint{2.493972in}{1.238382in}}%
\pgfpathlineto{\pgfqpoint{2.504576in}{1.236946in}}%
\pgfpathlineto{\pgfqpoint{2.546990in}{1.236973in}}%
\pgfpathlineto{\pgfqpoint{2.578800in}{1.235403in}}%
\pgfpathlineto{\pgfqpoint{2.600007in}{1.235448in}}%
\pgfpathlineto{\pgfqpoint{2.610611in}{1.234576in}}%
\pgfpathlineto{\pgfqpoint{2.631818in}{1.234569in}}%
\pgfpathlineto{\pgfqpoint{2.653025in}{1.234041in}}%
\pgfpathlineto{\pgfqpoint{2.695439in}{1.231739in}}%
\pgfpathlineto{\pgfqpoint{2.716646in}{1.231466in}}%
\pgfpathlineto{\pgfqpoint{2.748457in}{1.230375in}}%
\pgfpathlineto{\pgfqpoint{2.769664in}{1.228878in}}%
\pgfpathlineto{\pgfqpoint{2.790871in}{1.227852in}}%
\pgfpathlineto{\pgfqpoint{2.907510in}{1.221248in}}%
\pgfpathlineto{\pgfqpoint{2.928717in}{1.218474in}}%
\pgfpathlineto{\pgfqpoint{2.939320in}{1.218561in}}%
\pgfpathlineto{\pgfqpoint{3.087770in}{1.201862in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{1.196486in}}%
\pgfpathlineto{\pgfqpoint{3.193805in}{1.182245in}}%
\pgfpathlineto{\pgfqpoint{3.215012in}{1.177420in}}%
\pgfpathlineto{\pgfqpoint{3.236219in}{1.172145in}}%
\pgfpathlineto{\pgfqpoint{3.299840in}{1.152450in}}%
\pgfpathlineto{\pgfqpoint{3.331651in}{1.140718in}}%
\pgfpathlineto{\pgfqpoint{3.384668in}{1.115656in}}%
\pgfpathlineto{\pgfqpoint{3.416479in}{1.097215in}}%
\pgfpathlineto{\pgfqpoint{3.448289in}{1.074971in}}%
\pgfpathlineto{\pgfqpoint{3.469496in}{1.057604in}}%
\pgfpathlineto{\pgfqpoint{3.490704in}{1.038258in}}%
\pgfpathlineto{\pgfqpoint{3.511911in}{1.016086in}}%
\pgfpathlineto{\pgfqpoint{3.533118in}{0.990548in}}%
\pgfpathlineto{\pgfqpoint{3.554325in}{0.961505in}}%
\pgfpathlineto{\pgfqpoint{3.575532in}{0.927667in}}%
\pgfpathlineto{\pgfqpoint{3.596739in}{0.888554in}}%
\pgfpathlineto{\pgfqpoint{3.617946in}{0.843177in}}%
\pgfpathlineto{\pgfqpoint{3.628549in}{2.714665in}}%
\pgfpathlineto{\pgfqpoint{3.883034in}{2.714642in}}%
\pgfpathlineto{\pgfqpoint{3.883034in}{2.714642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.564660in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052160in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.052160in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.052160in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564660in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.052160in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/bubbleRG_paper/kinematic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689698in}{2.519497in}}%
\pgfpathlineto{\pgfqpoint{3.062927in}{2.519497in}}%
\pgfpathlineto{\pgfqpoint{3.062927in}{3.706112in}}%
\pgfpathlineto{\pgfqpoint{0.689698in}{3.706112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689698in}{2.519497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.689698in,y=2.422275in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876313in}{2.519497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.876313in,y=2.422275in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062927in}{2.519497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.062927in,y=2.422275in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.876313in,y=2.232307in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \phi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689698in}{2.519497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.523031in,y=2.466736in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689698in}{3.112805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.369433in,y=3.060721in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689698in}{3.706112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508322in,y=3.653350in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.313877in,y=3.112805in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689698in}{2.519497in}}{\pgfqpoint{2.373229in}{1.186615in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689698in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{0.713670in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{0.737642in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{0.761614in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{0.785586in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{0.809558in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{0.833530in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{0.857502in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{0.881474in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{0.905446in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{0.929418in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{0.953390in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{0.977362in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.001334in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.025306in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.049278in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.073250in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.121194in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.145166in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.169138in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.193110in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.217082in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.241054in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.265026in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.288998in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.312970in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.336942in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.360914in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.384886in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.408858in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.432830in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.480775in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.504747in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.528719in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.552691in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.576663in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.600635in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.624607in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.648579in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.672551in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.696523in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.720495in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.744467in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.768439in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.792411in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.816383in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.840355in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.864327in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.888299in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.912271in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.936243in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.960215in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{1.984187in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.008159in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.032131in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.056103in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.080075in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.104047in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.128019in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.151991in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.175963in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.199935in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.223907in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.247879in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.271851in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.295823in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.319795in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.343767in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.367739in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.391711in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.415683in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.439655in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.463627in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.487599in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.511571in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.535543in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.559515in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.583487in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.607459in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.631431in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.655403in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.679375in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.703347in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.727319in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.751291in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.775263in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.799235in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.823207in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.847179in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.871151in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.895123in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.919095in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.943067in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.967039in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{2.991011in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{3.014983in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{3.038955in}{3.298564in}}%
\pgfpathlineto{\pgfqpoint{3.062927in}{3.298564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689698in}{2.519497in}}{\pgfqpoint{2.373229in}{1.186615in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689698in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{0.713670in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{0.737642in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{0.761614in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{0.785586in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{0.809558in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{0.833530in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{0.857502in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{0.881474in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{0.905446in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{0.929418in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{0.953390in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{0.977362in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.001334in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.025306in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.049278in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.073250in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.121194in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.145166in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.169138in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.193110in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.217082in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.241054in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.265026in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.288998in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.312970in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.336942in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.360914in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.384886in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.408858in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.432830in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.480775in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.504747in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.528719in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.552691in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.576663in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.600635in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.624607in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.648579in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.672551in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.696523in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.720495in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.744467in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.768439in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.792411in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.816383in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.840355in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.864327in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.888299in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.912271in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.936243in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.960215in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.984187in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.008159in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.032131in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.056103in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.080075in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.104047in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.128019in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.151991in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.175963in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.199935in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.223907in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.247879in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.271851in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.295823in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.319795in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.343767in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.367739in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.391711in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.415683in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.439655in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.463627in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.487599in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.511571in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.535543in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.559515in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.583487in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.607459in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.631431in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.655403in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.679375in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.703347in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.727319in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.751291in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.775263in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.799235in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.823207in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.847179in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.871151in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.895123in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.919095in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.943067in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.967039in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{2.991011in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{3.014983in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{3.038955in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{3.062927in}{2.927045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689698in}{2.519497in}}{\pgfqpoint{2.373229in}{1.186615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.876313in}{2.519497in}}%
\pgfpathlineto{\pgfqpoint{0.689698in}{3.706112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689698in}{2.519497in}}{\pgfqpoint{2.373229in}{1.186615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.876313in}{2.519497in}}%
\pgfpathlineto{\pgfqpoint{3.062927in}{3.706112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651927in}{3.015703in}}%
\pgfpathlineto{\pgfqpoint{0.689698in}{3.053474in}}%
\pgfpathlineto{\pgfqpoint{0.727469in}{3.015703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025156in}{3.015703in}}%
\pgfpathlineto{\pgfqpoint{3.062927in}{3.053474in}}%
\pgfpathlineto{\pgfqpoint{3.100699in}{3.015703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689698in}{2.519497in}}%
\pgfpathlineto{\pgfqpoint{0.689698in}{3.706112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062927in}{2.519497in}}%
\pgfpathlineto{\pgfqpoint{3.062927in}{3.706112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689698in}{2.519497in}}%
\pgfpathlineto{\pgfqpoint{3.062927in}{2.519497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689698in}{3.706112in}}%
\pgfpathlineto{\pgfqpoint{3.062927in}{3.706112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891087in}{2.519497in}}%
\pgfpathlineto{\pgfqpoint{6.264316in}{2.519497in}}%
\pgfpathlineto{\pgfqpoint{6.264316in}{3.706112in}}%
\pgfpathlineto{\pgfqpoint{3.891087in}{3.706112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891087in}{2.519497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.891087in,y=2.422275in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077702in}{2.519497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.077702in,y=2.422275in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.264316in}{2.519497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.264316in,y=2.422275in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.077702in,y=2.232307in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \phi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891087in}{2.519497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.724420in,y=2.466736in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891087in}{3.112805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.570822in,y=3.060721in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891087in}{3.706112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.709711in,y=3.653350in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.515266in,y=3.112805in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.891087in}{2.519497in}}{\pgfqpoint{2.373229in}{1.186615in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891087in}{3.557299in}}%
\pgfpathlineto{\pgfqpoint{3.901532in}{3.557129in}}%
\pgfpathlineto{\pgfqpoint{3.912011in}{3.556619in}}%
\pgfpathlineto{\pgfqpoint{3.922557in}{3.555762in}}%
\pgfpathlineto{\pgfqpoint{3.933206in}{3.554553in}}%
\pgfpathlineto{\pgfqpoint{3.943994in}{3.552980in}}%
\pgfpathlineto{\pgfqpoint{3.954958in}{3.551028in}}%
\pgfpathlineto{\pgfqpoint{3.966138in}{3.548679in}}%
\pgfpathlineto{\pgfqpoint{3.977577in}{3.545911in}}%
\pgfpathlineto{\pgfqpoint{3.989320in}{3.542698in}}%
\pgfpathlineto{\pgfqpoint{4.001417in}{3.539008in}}%
\pgfpathlineto{\pgfqpoint{4.013922in}{3.534804in}}%
\pgfpathlineto{\pgfqpoint{4.026894in}{3.530043in}}%
\pgfpathlineto{\pgfqpoint{4.040398in}{3.524677in}}%
\pgfpathlineto{\pgfqpoint{4.054507in}{3.518648in}}%
\pgfpathlineto{\pgfqpoint{4.069300in}{3.511890in}}%
\pgfpathlineto{\pgfqpoint{4.084867in}{3.504331in}}%
\pgfpathlineto{\pgfqpoint{4.101306in}{3.495885in}}%
\pgfpathlineto{\pgfqpoint{4.118727in}{3.486457in}}%
\pgfpathlineto{\pgfqpoint{4.137249in}{3.475942in}}%
\pgfpathlineto{\pgfqpoint{4.157004in}{3.464224in}}%
\pgfpathlineto{\pgfqpoint{4.178133in}{3.451174in}}%
\pgfpathlineto{\pgfqpoint{4.200784in}{3.436661in}}%
\pgfpathlineto{\pgfqpoint{4.225111in}{3.420545in}}%
\pgfpathlineto{\pgfqpoint{4.251261in}{3.402696in}}%
\pgfpathlineto{\pgfqpoint{4.279369in}{3.382994in}}%
\pgfpathlineto{\pgfqpoint{4.309539in}{3.361354in}}%
\pgfpathlineto{\pgfqpoint{4.341825in}{3.337739in}}%
\pgfpathlineto{\pgfqpoint{4.376209in}{3.312186in}}%
\pgfpathlineto{\pgfqpoint{4.412579in}{3.284828in}}%
\pgfpathlineto{\pgfqpoint{4.450706in}{3.255914in}}%
\pgfpathlineto{\pgfqpoint{4.490244in}{3.225815in}}%
\pgfpathlineto{\pgfqpoint{4.530738in}{3.195012in}}%
\pgfpathlineto{\pgfqpoint{4.571655in}{3.164062in}}%
\pgfpathlineto{\pgfqpoint{4.612440in}{3.133552in}}%
\pgfpathlineto{\pgfqpoint{4.652563in}{3.104043in}}%
\pgfpathlineto{\pgfqpoint{4.691575in}{3.076019in}}%
\pgfpathlineto{\pgfqpoint{4.729136in}{3.049860in}}%
\pgfpathlineto{\pgfqpoint{4.765030in}{3.025823in}}%
\pgfpathlineto{\pgfqpoint{4.799156in}{3.004057in}}%
\pgfpathlineto{\pgfqpoint{4.831515in}{2.984613in}}%
\pgfpathlineto{\pgfqpoint{4.862180in}{2.967476in}}%
\pgfpathlineto{\pgfqpoint{4.891279in}{2.952583in}}%
\pgfpathlineto{\pgfqpoint{4.918974in}{2.939842in}}%
\pgfpathlineto{\pgfqpoint{4.945446in}{2.929156in}}%
\pgfpathlineto{\pgfqpoint{4.970886in}{2.920423in}}%
\pgfpathlineto{\pgfqpoint{4.995485in}{2.913554in}}%
\pgfpathlineto{\pgfqpoint{5.019436in}{2.908472in}}%
\pgfpathlineto{\pgfqpoint{5.042925in}{2.905117in}}%
\pgfpathlineto{\pgfqpoint{5.066140in}{2.903450in}}%
\pgfpathlineto{\pgfqpoint{5.089263in}{2.903450in}}%
\pgfpathlineto{\pgfqpoint{5.112478in}{2.905117in}}%
\pgfpathlineto{\pgfqpoint{5.135968in}{2.908472in}}%
\pgfpathlineto{\pgfqpoint{5.159918in}{2.913554in}}%
\pgfpathlineto{\pgfqpoint{5.184518in}{2.920423in}}%
\pgfpathlineto{\pgfqpoint{5.209957in}{2.929156in}}%
\pgfpathlineto{\pgfqpoint{5.236430in}{2.939842in}}%
\pgfpathlineto{\pgfqpoint{5.264125in}{2.952583in}}%
\pgfpathlineto{\pgfqpoint{5.293224in}{2.967476in}}%
\pgfpathlineto{\pgfqpoint{5.323888in}{2.984613in}}%
\pgfpathlineto{\pgfqpoint{5.356247in}{3.004057in}}%
\pgfpathlineto{\pgfqpoint{5.390373in}{3.025823in}}%
\pgfpathlineto{\pgfqpoint{5.426267in}{3.049860in}}%
\pgfpathlineto{\pgfqpoint{5.463828in}{3.076019in}}%
\pgfpathlineto{\pgfqpoint{5.502840in}{3.104043in}}%
\pgfpathlineto{\pgfqpoint{5.542963in}{3.133552in}}%
\pgfpathlineto{\pgfqpoint{5.583748in}{3.164062in}}%
\pgfpathlineto{\pgfqpoint{5.624666in}{3.195012in}}%
\pgfpathlineto{\pgfqpoint{5.665159in}{3.225815in}}%
\pgfpathlineto{\pgfqpoint{5.704697in}{3.255914in}}%
\pgfpathlineto{\pgfqpoint{5.742824in}{3.284828in}}%
\pgfpathlineto{\pgfqpoint{5.779194in}{3.312186in}}%
\pgfpathlineto{\pgfqpoint{5.813578in}{3.337739in}}%
\pgfpathlineto{\pgfqpoint{5.845864in}{3.361354in}}%
\pgfpathlineto{\pgfqpoint{5.876034in}{3.382994in}}%
\pgfpathlineto{\pgfqpoint{5.904142in}{3.402696in}}%
\pgfpathlineto{\pgfqpoint{5.930292in}{3.420545in}}%
\pgfpathlineto{\pgfqpoint{5.954619in}{3.436661in}}%
\pgfpathlineto{\pgfqpoint{5.977271in}{3.451174in}}%
\pgfpathlineto{\pgfqpoint{5.998399in}{3.464224in}}%
\pgfpathlineto{\pgfqpoint{6.018154in}{3.475942in}}%
\pgfpathlineto{\pgfqpoint{6.036676in}{3.486457in}}%
\pgfpathlineto{\pgfqpoint{6.054097in}{3.495885in}}%
\pgfpathlineto{\pgfqpoint{6.070536in}{3.504331in}}%
\pgfpathlineto{\pgfqpoint{6.086103in}{3.511890in}}%
\pgfpathlineto{\pgfqpoint{6.100896in}{3.518648in}}%
\pgfpathlineto{\pgfqpoint{6.115005in}{3.524677in}}%
\pgfpathlineto{\pgfqpoint{6.128509in}{3.530043in}}%
\pgfpathlineto{\pgfqpoint{6.141481in}{3.534804in}}%
\pgfpathlineto{\pgfqpoint{6.153986in}{3.539008in}}%
\pgfpathlineto{\pgfqpoint{6.166083in}{3.542698in}}%
\pgfpathlineto{\pgfqpoint{6.177827in}{3.545911in}}%
\pgfpathlineto{\pgfqpoint{6.189265in}{3.548679in}}%
\pgfpathlineto{\pgfqpoint{6.200446in}{3.551028in}}%
\pgfpathlineto{\pgfqpoint{6.211410in}{3.552980in}}%
\pgfpathlineto{\pgfqpoint{6.222197in}{3.554553in}}%
\pgfpathlineto{\pgfqpoint{6.232846in}{3.555762in}}%
\pgfpathlineto{\pgfqpoint{6.243393in}{3.556619in}}%
\pgfpathlineto{\pgfqpoint{6.253871in}{3.557129in}}%
\pgfpathlineto{\pgfqpoint{6.264316in}{3.557299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.891087in}{2.519497in}}{\pgfqpoint{2.373229in}{1.186615in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891087in}{3.322367in}}%
\pgfpathlineto{\pgfqpoint{3.914233in}{3.321534in}}%
\pgfpathlineto{\pgfqpoint{3.937562in}{3.319028in}}%
\pgfpathlineto{\pgfqpoint{3.961259in}{3.314816in}}%
\pgfpathlineto{\pgfqpoint{3.985510in}{3.308849in}}%
\pgfpathlineto{\pgfqpoint{4.010506in}{3.301058in}}%
\pgfpathlineto{\pgfqpoint{4.036438in}{3.291361in}}%
\pgfpathlineto{\pgfqpoint{4.063498in}{3.279660in}}%
\pgfpathlineto{\pgfqpoint{4.091873in}{3.265855in}}%
\pgfpathlineto{\pgfqpoint{4.121737in}{3.249850in}}%
\pgfpathlineto{\pgfqpoint{4.153235in}{3.231565in}}%
\pgfpathlineto{\pgfqpoint{4.186472in}{3.210958in}}%
\pgfpathlineto{\pgfqpoint{4.221488in}{3.188045in}}%
\pgfpathlineto{\pgfqpoint{4.258235in}{3.162922in}}%
\pgfpathlineto{\pgfqpoint{4.296557in}{3.135790in}}%
\pgfpathlineto{\pgfqpoint{4.336174in}{3.106970in}}%
\pgfpathlineto{\pgfqpoint{4.376690in}{3.076894in}}%
\pgfpathlineto{\pgfqpoint{4.417610in}{3.046091in}}%
\pgfpathlineto{\pgfqpoint{4.458385in}{3.015141in}}%
\pgfpathlineto{\pgfqpoint{4.498463in}{2.984624in}}%
\pgfpathlineto{\pgfqpoint{4.537347in}{2.955064in}}%
\pgfpathlineto{\pgfqpoint{4.574631in}{2.926890in}}%
\pgfpathlineto{\pgfqpoint{4.610029in}{2.900410in}}%
\pgfpathlineto{\pgfqpoint{4.643372in}{2.875816in}}%
\pgfpathlineto{\pgfqpoint{4.674597in}{2.853189in}}%
\pgfpathlineto{\pgfqpoint{4.703726in}{2.832526in}}%
\pgfpathlineto{\pgfqpoint{4.730839in}{2.813764in}}%
\pgfpathlineto{\pgfqpoint{4.756060in}{2.796798in}}%
\pgfpathlineto{\pgfqpoint{4.779530in}{2.781500in}}%
\pgfpathlineto{\pgfqpoint{4.801401in}{2.767736in}}%
\pgfpathlineto{\pgfqpoint{4.821825in}{2.755368in}}%
\pgfpathlineto{\pgfqpoint{4.840946in}{2.744267in}}%
\pgfpathlineto{\pgfqpoint{4.858902in}{2.734309in}}%
\pgfpathlineto{\pgfqpoint{4.875817in}{2.725385in}}%
\pgfpathlineto{\pgfqpoint{4.891807in}{2.717393in}}%
\pgfpathlineto{\pgfqpoint{4.906976in}{2.710245in}}%
\pgfpathlineto{\pgfqpoint{4.921416in}{2.703860in}}%
\pgfpathlineto{\pgfqpoint{4.935214in}{2.698170in}}%
\pgfpathlineto{\pgfqpoint{4.948443in}{2.693113in}}%
\pgfpathlineto{\pgfqpoint{4.961174in}{2.688637in}}%
\pgfpathlineto{\pgfqpoint{4.973468in}{2.684695in}}%
\pgfpathlineto{\pgfqpoint{4.985381in}{2.681247in}}%
\pgfpathlineto{\pgfqpoint{4.996966in}{2.678260in}}%
\pgfpathlineto{\pgfqpoint{5.008270in}{2.675705in}}%
\pgfpathlineto{\pgfqpoint{5.019337in}{2.673557in}}%
\pgfpathlineto{\pgfqpoint{5.030208in}{2.671796in}}%
\pgfpathlineto{\pgfqpoint{5.040922in}{2.670407in}}%
\pgfpathlineto{\pgfqpoint{5.051515in}{2.669375in}}%
\pgfpathlineto{\pgfqpoint{5.062024in}{2.668693in}}%
\pgfpathlineto{\pgfqpoint{5.072481in}{2.668353in}}%
\pgfpathlineto{\pgfqpoint{5.082922in}{2.668353in}}%
\pgfpathlineto{\pgfqpoint{5.093380in}{2.668693in}}%
\pgfpathlineto{\pgfqpoint{5.103888in}{2.669375in}}%
\pgfpathlineto{\pgfqpoint{5.114481in}{2.670407in}}%
\pgfpathlineto{\pgfqpoint{5.125195in}{2.671796in}}%
\pgfpathlineto{\pgfqpoint{5.136066in}{2.673557in}}%
\pgfpathlineto{\pgfqpoint{5.147133in}{2.675705in}}%
\pgfpathlineto{\pgfqpoint{5.158437in}{2.678260in}}%
\pgfpathlineto{\pgfqpoint{5.170022in}{2.681247in}}%
\pgfpathlineto{\pgfqpoint{5.181936in}{2.684695in}}%
\pgfpathlineto{\pgfqpoint{5.194230in}{2.688637in}}%
\pgfpathlineto{\pgfqpoint{5.206960in}{2.693113in}}%
\pgfpathlineto{\pgfqpoint{5.220190in}{2.698170in}}%
\pgfpathlineto{\pgfqpoint{5.233987in}{2.703860in}}%
\pgfpathlineto{\pgfqpoint{5.248427in}{2.710245in}}%
\pgfpathlineto{\pgfqpoint{5.263596in}{2.717393in}}%
\pgfpathlineto{\pgfqpoint{5.279586in}{2.725385in}}%
\pgfpathlineto{\pgfqpoint{5.296502in}{2.734309in}}%
\pgfpathlineto{\pgfqpoint{5.314457in}{2.744267in}}%
\pgfpathlineto{\pgfqpoint{5.333579in}{2.755368in}}%
\pgfpathlineto{\pgfqpoint{5.354002in}{2.767736in}}%
\pgfpathlineto{\pgfqpoint{5.375873in}{2.781500in}}%
\pgfpathlineto{\pgfqpoint{5.399343in}{2.796798in}}%
\pgfpathlineto{\pgfqpoint{5.424564in}{2.813764in}}%
\pgfpathlineto{\pgfqpoint{5.451678in}{2.832526in}}%
\pgfpathlineto{\pgfqpoint{5.480806in}{2.853189in}}%
\pgfpathlineto{\pgfqpoint{5.512031in}{2.875816in}}%
\pgfpathlineto{\pgfqpoint{5.545374in}{2.900410in}}%
\pgfpathlineto{\pgfqpoint{5.580772in}{2.926890in}}%
\pgfpathlineto{\pgfqpoint{5.618056in}{2.955064in}}%
\pgfpathlineto{\pgfqpoint{5.656940in}{2.984624in}}%
\pgfpathlineto{\pgfqpoint{5.697018in}{3.015141in}}%
\pgfpathlineto{\pgfqpoint{5.737793in}{3.046091in}}%
\pgfpathlineto{\pgfqpoint{5.778713in}{3.076894in}}%
\pgfpathlineto{\pgfqpoint{5.819229in}{3.106970in}}%
\pgfpathlineto{\pgfqpoint{5.858847in}{3.135790in}}%
\pgfpathlineto{\pgfqpoint{5.897168in}{3.162922in}}%
\pgfpathlineto{\pgfqpoint{5.933915in}{3.188045in}}%
\pgfpathlineto{\pgfqpoint{5.968931in}{3.210958in}}%
\pgfpathlineto{\pgfqpoint{6.002168in}{3.231565in}}%
\pgfpathlineto{\pgfqpoint{6.033667in}{3.249850in}}%
\pgfpathlineto{\pgfqpoint{6.063530in}{3.265855in}}%
\pgfpathlineto{\pgfqpoint{6.091905in}{3.279660in}}%
\pgfpathlineto{\pgfqpoint{6.118966in}{3.291361in}}%
\pgfpathlineto{\pgfqpoint{6.144898in}{3.301058in}}%
\pgfpathlineto{\pgfqpoint{6.169893in}{3.308849in}}%
\pgfpathlineto{\pgfqpoint{6.194144in}{3.314816in}}%
\pgfpathlineto{\pgfqpoint{6.217841in}{3.319028in}}%
\pgfpathlineto{\pgfqpoint{6.241170in}{3.321534in}}%
\pgfpathlineto{\pgfqpoint{6.264316in}{3.322367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.891087in}{2.519497in}}{\pgfqpoint{2.373229in}{1.186615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.077702in}{2.519497in}}%
\pgfpathlineto{\pgfqpoint{3.891087in}{3.706112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.891087in}{2.519497in}}{\pgfqpoint{2.373229in}{1.186615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.077702in}{2.519497in}}%
\pgfpathlineto{\pgfqpoint{6.264316in}{3.706112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853316in}{3.015703in}}%
\pgfpathlineto{\pgfqpoint{3.891087in}{3.053474in}}%
\pgfpathlineto{\pgfqpoint{3.928858in}{3.015703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226545in}{3.015703in}}%
\pgfpathlineto{\pgfqpoint{6.264316in}{3.053474in}}%
\pgfpathlineto{\pgfqpoint{6.302087in}{3.015703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891087in}{2.519497in}}%
\pgfpathlineto{\pgfqpoint{3.891087in}{3.706112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.264316in}{2.519497in}}%
\pgfpathlineto{\pgfqpoint{6.264316in}{3.706112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891087in}{2.519497in}}%
\pgfpathlineto{\pgfqpoint{6.264316in}{2.519497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891087in}{3.706112in}}%
\pgfpathlineto{\pgfqpoint{6.264316in}{3.706112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689698in}{0.639109in}}%
\pgfpathlineto{\pgfqpoint{3.062927in}{0.639109in}}%
\pgfpathlineto{\pgfqpoint{3.062927in}{1.825724in}}%
\pgfpathlineto{\pgfqpoint{0.689698in}{1.825724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689698in}{0.639109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.689698in,y=0.541887in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876313in}{0.639109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.876313in,y=0.541887in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062927in}{0.639109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.062927in,y=0.541887in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.876313in,y=0.351918in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \phi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689698in}{0.639109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.523031in,y=0.586347in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689698in}{1.232416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.369433in,y=1.180333in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689698in}{1.825724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508322in,y=1.772962in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.313877in,y=1.232416in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689698in}{0.639109in}}{\pgfqpoint{2.373229in}{1.186615in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689698in}{1.815608in}}%
\pgfpathlineto{\pgfqpoint{0.690427in}{1.815594in}}%
\pgfpathlineto{\pgfqpoint{0.691159in}{1.815552in}}%
\pgfpathlineto{\pgfqpoint{0.691897in}{1.815482in}}%
\pgfpathlineto{\pgfqpoint{0.692644in}{1.815383in}}%
\pgfpathlineto{\pgfqpoint{0.693404in}{1.815253in}}%
\pgfpathlineto{\pgfqpoint{0.694181in}{1.815091in}}%
\pgfpathlineto{\pgfqpoint{0.694978in}{1.814894in}}%
\pgfpathlineto{\pgfqpoint{0.695799in}{1.814661in}}%
\pgfpathlineto{\pgfqpoint{0.696651in}{1.814386in}}%
\pgfpathlineto{\pgfqpoint{0.697538in}{1.814067in}}%
\pgfpathlineto{\pgfqpoint{0.698466in}{1.813699in}}%
\pgfpathlineto{\pgfqpoint{0.699444in}{1.813274in}}%
\pgfpathlineto{\pgfqpoint{0.700480in}{1.812785in}}%
\pgfpathlineto{\pgfqpoint{0.701585in}{1.812223in}}%
\pgfpathlineto{\pgfqpoint{0.702772in}{1.811576in}}%
\pgfpathlineto{\pgfqpoint{0.704056in}{1.810829in}}%
\pgfpathlineto{\pgfqpoint{0.705457in}{1.809964in}}%
\pgfpathlineto{\pgfqpoint{0.707001in}{1.808956in}}%
\pgfpathlineto{\pgfqpoint{0.708720in}{1.807775in}}%
\pgfpathlineto{\pgfqpoint{0.710656in}{1.806379in}}%
\pgfpathlineto{\pgfqpoint{0.712865in}{1.804712in}}%
\pgfpathlineto{\pgfqpoint{0.715427in}{1.802698in}}%
\pgfpathlineto{\pgfqpoint{0.718451in}{1.800226in}}%
\pgfpathlineto{\pgfqpoint{0.722100in}{1.797138in}}%
\pgfpathlineto{\pgfqpoint{0.726619in}{1.793186in}}%
\pgfpathlineto{\pgfqpoint{0.732406in}{1.787976in}}%
\pgfpathlineto{\pgfqpoint{0.740137in}{1.780833in}}%
\pgfpathlineto{\pgfqpoint{0.751075in}{1.770496in}}%
\pgfpathlineto{\pgfqpoint{0.767858in}{1.754327in}}%
\pgfpathlineto{\pgfqpoint{0.797020in}{1.725795in}}%
\pgfpathlineto{\pgfqpoint{0.859618in}{1.663845in}}%
\pgfpathlineto{\pgfqpoint{1.054642in}{1.469489in}}%
\pgfpathlineto{\pgfqpoint{1.521118in}{1.003704in}}%
\pgfpathlineto{\pgfqpoint{1.715660in}{0.809876in}}%
\pgfpathlineto{\pgfqpoint{1.778193in}{0.748085in}}%
\pgfpathlineto{\pgfqpoint{1.807391in}{0.719662in}}%
\pgfpathlineto{\pgfqpoint{1.824255in}{0.703605in}}%
\pgfpathlineto{\pgfqpoint{1.835307in}{0.693399in}}%
\pgfpathlineto{\pgfqpoint{1.843185in}{0.686412in}}%
\pgfpathlineto{\pgfqpoint{1.849149in}{0.681386in}}%
\pgfpathlineto{\pgfqpoint{1.853880in}{0.677649in}}%
\pgfpathlineto{\pgfqpoint{1.857775in}{0.674809in}}%
\pgfpathlineto{\pgfqpoint{1.861084in}{0.672625in}}%
\pgfpathlineto{\pgfqpoint{1.863974in}{0.670941in}}%
\pgfpathlineto{\pgfqpoint{1.866560in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{1.868927in}{0.668688in}}%
\pgfpathlineto{\pgfqpoint{1.871139in}{0.668001in}}%
\pgfpathlineto{\pgfqpoint{1.873248in}{0.667558in}}%
\pgfpathlineto{\pgfqpoint{1.875298in}{0.667342in}}%
\pgfpathlineto{\pgfqpoint{1.877328in}{0.667342in}}%
\pgfpathlineto{\pgfqpoint{1.879378in}{0.667558in}}%
\pgfpathlineto{\pgfqpoint{1.881487in}{0.668001in}}%
\pgfpathlineto{\pgfqpoint{1.883698in}{0.668688in}}%
\pgfpathlineto{\pgfqpoint{1.886065in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{1.888651in}{0.670941in}}%
\pgfpathlineto{\pgfqpoint{1.891541in}{0.672625in}}%
\pgfpathlineto{\pgfqpoint{1.894851in}{0.674809in}}%
\pgfpathlineto{\pgfqpoint{1.898746in}{0.677649in}}%
\pgfpathlineto{\pgfqpoint{1.903476in}{0.681386in}}%
\pgfpathlineto{\pgfqpoint{1.909441in}{0.686412in}}%
\pgfpathlineto{\pgfqpoint{1.917318in}{0.693399in}}%
\pgfpathlineto{\pgfqpoint{1.928371in}{0.703605in}}%
\pgfpathlineto{\pgfqpoint{1.945235in}{0.719662in}}%
\pgfpathlineto{\pgfqpoint{1.974432in}{0.748085in}}%
\pgfpathlineto{\pgfqpoint{2.036966in}{0.809876in}}%
\pgfpathlineto{\pgfqpoint{2.231508in}{1.003704in}}%
\pgfpathlineto{\pgfqpoint{2.697983in}{1.469489in}}%
\pgfpathlineto{\pgfqpoint{2.893007in}{1.663845in}}%
\pgfpathlineto{\pgfqpoint{2.955606in}{1.725795in}}%
\pgfpathlineto{\pgfqpoint{2.984768in}{1.754327in}}%
\pgfpathlineto{\pgfqpoint{3.001551in}{1.770496in}}%
\pgfpathlineto{\pgfqpoint{3.012488in}{1.780833in}}%
\pgfpathlineto{\pgfqpoint{3.020220in}{1.787976in}}%
\pgfpathlineto{\pgfqpoint{3.026006in}{1.793186in}}%
\pgfpathlineto{\pgfqpoint{3.030526in}{1.797138in}}%
\pgfpathlineto{\pgfqpoint{3.034174in}{1.800226in}}%
\pgfpathlineto{\pgfqpoint{3.037199in}{1.802698in}}%
\pgfpathlineto{\pgfqpoint{3.039760in}{1.804712in}}%
\pgfpathlineto{\pgfqpoint{3.041970in}{1.806379in}}%
\pgfpathlineto{\pgfqpoint{3.043906in}{1.807775in}}%
\pgfpathlineto{\pgfqpoint{3.045624in}{1.808956in}}%
\pgfpathlineto{\pgfqpoint{3.047168in}{1.809964in}}%
\pgfpathlineto{\pgfqpoint{3.048570in}{1.810829in}}%
\pgfpathlineto{\pgfqpoint{3.049854in}{1.811576in}}%
\pgfpathlineto{\pgfqpoint{3.051041in}{1.812223in}}%
\pgfpathlineto{\pgfqpoint{3.052145in}{1.812785in}}%
\pgfpathlineto{\pgfqpoint{3.053181in}{1.813274in}}%
\pgfpathlineto{\pgfqpoint{3.054159in}{1.813699in}}%
\pgfpathlineto{\pgfqpoint{3.055088in}{1.814067in}}%
\pgfpathlineto{\pgfqpoint{3.055975in}{1.814386in}}%
\pgfpathlineto{\pgfqpoint{3.056826in}{1.814661in}}%
\pgfpathlineto{\pgfqpoint{3.057648in}{1.814894in}}%
\pgfpathlineto{\pgfqpoint{3.058445in}{1.815091in}}%
\pgfpathlineto{\pgfqpoint{3.059221in}{1.815253in}}%
\pgfpathlineto{\pgfqpoint{3.059982in}{1.815383in}}%
\pgfpathlineto{\pgfqpoint{3.060729in}{1.815482in}}%
\pgfpathlineto{\pgfqpoint{3.061467in}{1.815552in}}%
\pgfpathlineto{\pgfqpoint{3.062199in}{1.815594in}}%
\pgfpathlineto{\pgfqpoint{3.062927in}{1.815608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689698in}{0.639109in}}{\pgfqpoint{2.373229in}{1.186615in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689698in}{1.797518in}}%
\pgfpathlineto{\pgfqpoint{0.691733in}{1.797410in}}%
\pgfpathlineto{\pgfqpoint{0.693807in}{1.797082in}}%
\pgfpathlineto{\pgfqpoint{0.695962in}{1.796521in}}%
\pgfpathlineto{\pgfqpoint{0.698244in}{1.795700in}}%
\pgfpathlineto{\pgfqpoint{0.700711in}{1.794581in}}%
\pgfpathlineto{\pgfqpoint{0.703437in}{1.793104in}}%
\pgfpathlineto{\pgfqpoint{0.706520in}{1.791186in}}%
\pgfpathlineto{\pgfqpoint{0.710097in}{1.788698in}}%
\pgfpathlineto{\pgfqpoint{0.714372in}{1.785447in}}%
\pgfpathlineto{\pgfqpoint{0.719656in}{1.781128in}}%
\pgfpathlineto{\pgfqpoint{0.726466in}{1.775232in}}%
\pgfpathlineto{\pgfqpoint{0.735716in}{1.766849in}}%
\pgfpathlineto{\pgfqpoint{0.749199in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{0.770956in}{1.733227in}}%
\pgfpathlineto{\pgfqpoint{0.812217in}{1.692723in}}%
\pgfpathlineto{\pgfqpoint{0.916486in}{1.589182in}}%
\pgfpathlineto{\pgfqpoint{1.277957in}{1.228413in}}%
\pgfpathlineto{\pgfqpoint{1.640115in}{0.866934in}}%
\pgfpathlineto{\pgfqpoint{1.744580in}{0.763127in}}%
\pgfpathlineto{\pgfqpoint{1.785842in}{0.722503in}}%
\pgfpathlineto{\pgfqpoint{1.807538in}{0.701429in}}%
\pgfpathlineto{\pgfqpoint{1.820923in}{0.688652in}}%
\pgfpathlineto{\pgfqpoint{1.830042in}{0.680127in}}%
\pgfpathlineto{\pgfqpoint{1.836690in}{0.674061in}}%
\pgfpathlineto{\pgfqpoint{1.841780in}{0.669543in}}%
\pgfpathlineto{\pgfqpoint{1.845826in}{0.666061in}}%
\pgfpathlineto{\pgfqpoint{1.849138in}{0.663305in}}%
\pgfpathlineto{\pgfqpoint{1.851915in}{0.661078in}}%
\pgfpathlineto{\pgfqpoint{1.854289in}{0.659249in}}%
\pgfpathlineto{\pgfqpoint{1.856353in}{0.657726in}}%
\pgfpathlineto{\pgfqpoint{1.858174in}{0.656443in}}%
\pgfpathlineto{\pgfqpoint{1.859801in}{0.655353in}}%
\pgfpathlineto{\pgfqpoint{1.861270in}{0.654420in}}%
\pgfpathlineto{\pgfqpoint{1.862611in}{0.653617in}}%
\pgfpathlineto{\pgfqpoint{1.863844in}{0.652922in}}%
\pgfpathlineto{\pgfqpoint{1.864988in}{0.652319in}}%
\pgfpathlineto{\pgfqpoint{1.866057in}{0.651795in}}%
\pgfpathlineto{\pgfqpoint{1.867062in}{0.651339in}}%
\pgfpathlineto{\pgfqpoint{1.868015in}{0.650943in}}%
\pgfpathlineto{\pgfqpoint{1.868921in}{0.650600in}}%
\pgfpathlineto{\pgfqpoint{1.869790in}{0.650304in}}%
\pgfpathlineto{\pgfqpoint{1.870626in}{0.650050in}}%
\pgfpathlineto{\pgfqpoint{1.871434in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.872221in}{0.649656in}}%
\pgfpathlineto{\pgfqpoint{1.872989in}{0.649511in}}%
\pgfpathlineto{\pgfqpoint{1.873742in}{0.649396in}}%
\pgfpathlineto{\pgfqpoint{1.874484in}{0.649312in}}%
\pgfpathlineto{\pgfqpoint{1.875219in}{0.649256in}}%
\pgfpathlineto{\pgfqpoint{1.875949in}{0.649228in}}%
\pgfpathlineto{\pgfqpoint{1.876677in}{0.649228in}}%
\pgfpathlineto{\pgfqpoint{1.877407in}{0.649256in}}%
\pgfpathlineto{\pgfqpoint{1.878141in}{0.649312in}}%
\pgfpathlineto{\pgfqpoint{1.878884in}{0.649396in}}%
\pgfpathlineto{\pgfqpoint{1.879637in}{0.649511in}}%
\pgfpathlineto{\pgfqpoint{1.880405in}{0.649656in}}%
\pgfpathlineto{\pgfqpoint{1.881191in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.882000in}{0.650050in}}%
\pgfpathlineto{\pgfqpoint{1.882836in}{0.650304in}}%
\pgfpathlineto{\pgfqpoint{1.883704in}{0.650600in}}%
\pgfpathlineto{\pgfqpoint{1.884611in}{0.650943in}}%
\pgfpathlineto{\pgfqpoint{1.885563in}{0.651339in}}%
\pgfpathlineto{\pgfqpoint{1.886569in}{0.651795in}}%
\pgfpathlineto{\pgfqpoint{1.887638in}{0.652319in}}%
\pgfpathlineto{\pgfqpoint{1.888782in}{0.652922in}}%
\pgfpathlineto{\pgfqpoint{1.890015in}{0.653617in}}%
\pgfpathlineto{\pgfqpoint{1.891355in}{0.654420in}}%
\pgfpathlineto{\pgfqpoint{1.892824in}{0.655353in}}%
\pgfpathlineto{\pgfqpoint{1.894451in}{0.656443in}}%
\pgfpathlineto{\pgfqpoint{1.896272in}{0.657726in}}%
\pgfpathlineto{\pgfqpoint{1.898337in}{0.659249in}}%
\pgfpathlineto{\pgfqpoint{1.900711in}{0.661078in}}%
\pgfpathlineto{\pgfqpoint{1.903487in}{0.663305in}}%
\pgfpathlineto{\pgfqpoint{1.906799in}{0.666061in}}%
\pgfpathlineto{\pgfqpoint{1.910845in}{0.669543in}}%
\pgfpathlineto{\pgfqpoint{1.915936in}{0.674061in}}%
\pgfpathlineto{\pgfqpoint{1.922584in}{0.680127in}}%
\pgfpathlineto{\pgfqpoint{1.931703in}{0.688652in}}%
\pgfpathlineto{\pgfqpoint{1.945087in}{0.701429in}}%
\pgfpathlineto{\pgfqpoint{1.966783in}{0.722503in}}%
\pgfpathlineto{\pgfqpoint{2.008046in}{0.763127in}}%
\pgfpathlineto{\pgfqpoint{2.112510in}{0.866934in}}%
\pgfpathlineto{\pgfqpoint{2.474668in}{1.228413in}}%
\pgfpathlineto{\pgfqpoint{2.836140in}{1.589182in}}%
\pgfpathlineto{\pgfqpoint{2.940409in}{1.692723in}}%
\pgfpathlineto{\pgfqpoint{2.981670in}{1.733227in}}%
\pgfpathlineto{\pgfqpoint{3.003427in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{3.016910in}{1.766849in}}%
\pgfpathlineto{\pgfqpoint{3.026160in}{1.775232in}}%
\pgfpathlineto{\pgfqpoint{3.032970in}{1.781128in}}%
\pgfpathlineto{\pgfqpoint{3.038254in}{1.785447in}}%
\pgfpathlineto{\pgfqpoint{3.042528in}{1.788698in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{1.791186in}}%
\pgfpathlineto{\pgfqpoint{3.049188in}{1.793104in}}%
\pgfpathlineto{\pgfqpoint{3.051914in}{1.794581in}}%
\pgfpathlineto{\pgfqpoint{3.054382in}{1.795700in}}%
\pgfpathlineto{\pgfqpoint{3.056664in}{1.796521in}}%
\pgfpathlineto{\pgfqpoint{3.058818in}{1.797082in}}%
\pgfpathlineto{\pgfqpoint{3.060892in}{1.797410in}}%
\pgfpathlineto{\pgfqpoint{3.062927in}{1.797518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689698in}{0.639109in}}{\pgfqpoint{2.373229in}{1.186615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.876313in}{0.639109in}}%
\pgfpathlineto{\pgfqpoint{0.689698in}{1.825724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689698in}{0.639109in}}{\pgfqpoint{2.373229in}{1.186615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.876313in}{0.639109in}}%
\pgfpathlineto{\pgfqpoint{3.062927in}{1.825724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651927in}{1.135314in}}%
\pgfpathlineto{\pgfqpoint{0.689698in}{1.173086in}}%
\pgfpathlineto{\pgfqpoint{0.727469in}{1.135314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025156in}{1.135314in}}%
\pgfpathlineto{\pgfqpoint{3.062927in}{1.173086in}}%
\pgfpathlineto{\pgfqpoint{3.100699in}{1.135314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689698in}{0.639109in}}%
\pgfpathlineto{\pgfqpoint{0.689698in}{1.825724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062927in}{0.639109in}}%
\pgfpathlineto{\pgfqpoint{3.062927in}{1.825724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689698in}{0.639109in}}%
\pgfpathlineto{\pgfqpoint{3.062927in}{0.639109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689698in}{1.825724in}}%
\pgfpathlineto{\pgfqpoint{3.062927in}{1.825724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891087in}{0.639109in}}%
\pgfpathlineto{\pgfqpoint{6.264316in}{0.639109in}}%
\pgfpathlineto{\pgfqpoint{6.264316in}{1.825724in}}%
\pgfpathlineto{\pgfqpoint{3.891087in}{1.825724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891087in}{0.639109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.891087in,y=0.541887in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077702in}{0.639109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.077702in,y=0.541887in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.264316in}{0.639109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.264316in,y=0.541887in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.077702in,y=0.351918in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \phi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891087in}{0.639109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.724420in,y=0.586347in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891087in}{1.232416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.570822in,y=1.180333in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891087in}{1.825724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.709711in,y=1.772962in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.515266in,y=1.232416in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.891087in}{0.639109in}}{\pgfqpoint{2.373229in}{1.186615in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891087in}{1.824278in}}%
\pgfpathlineto{\pgfqpoint{3.891627in}{1.824277in}}%
\pgfpathlineto{\pgfqpoint{3.892169in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{3.892712in}{1.824265in}}%
\pgfpathlineto{\pgfqpoint{3.893259in}{1.824254in}}%
\pgfpathlineto{\pgfqpoint{3.893811in}{1.824241in}}%
\pgfpathlineto{\pgfqpoint{3.894368in}{1.824224in}}%
\pgfpathlineto{\pgfqpoint{3.894932in}{1.824204in}}%
\pgfpathlineto{\pgfqpoint{3.895505in}{1.824180in}}%
\pgfpathlineto{\pgfqpoint{3.896087in}{1.824152in}}%
\pgfpathlineto{\pgfqpoint{3.896681in}{1.824121in}}%
\pgfpathlineto{\pgfqpoint{3.897287in}{1.824085in}}%
\pgfpathlineto{\pgfqpoint{3.897908in}{1.824045in}}%
\pgfpathlineto{\pgfqpoint{3.898546in}{1.823999in}}%
\pgfpathlineto{\pgfqpoint{3.899201in}{1.823948in}}%
\pgfpathlineto{\pgfqpoint{3.899878in}{1.823890in}}%
\pgfpathlineto{\pgfqpoint{3.900577in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{3.901303in}{1.823755in}}%
\pgfpathlineto{\pgfqpoint{3.902057in}{1.823675in}}%
\pgfpathlineto{\pgfqpoint{3.902844in}{1.823586in}}%
\pgfpathlineto{\pgfqpoint{3.903667in}{1.823486in}}%
\pgfpathlineto{\pgfqpoint{3.904531in}{1.823374in}}%
\pgfpathlineto{\pgfqpoint{3.905440in}{1.823248in}}%
\pgfpathlineto{\pgfqpoint{3.906401in}{1.823107in}}%
\pgfpathlineto{\pgfqpoint{3.907421in}{1.822947in}}%
\pgfpathlineto{\pgfqpoint{3.908507in}{1.822765in}}%
\pgfpathlineto{\pgfqpoint{3.909669in}{1.822558in}}%
\pgfpathlineto{\pgfqpoint{3.910917in}{1.822322in}}%
\pgfpathlineto{\pgfqpoint{3.912265in}{1.822050in}}%
\pgfpathlineto{\pgfqpoint{3.913729in}{1.821735in}}%
\pgfpathlineto{\pgfqpoint{3.915329in}{1.821369in}}%
\pgfpathlineto{\pgfqpoint{3.917087in}{1.820939in}}%
\pgfpathlineto{\pgfqpoint{3.919035in}{1.820429in}}%
\pgfpathlineto{\pgfqpoint{3.921210in}{1.819821in}}%
\pgfpathlineto{\pgfqpoint{3.923661in}{1.819085in}}%
\pgfpathlineto{\pgfqpoint{3.926453in}{1.818184in}}%
\pgfpathlineto{\pgfqpoint{3.929672in}{1.817065in}}%
\pgfpathlineto{\pgfqpoint{3.933437in}{1.815649in}}%
\pgfpathlineto{\pgfqpoint{3.937917in}{1.813821in}}%
\pgfpathlineto{\pgfqpoint{3.943361in}{1.811400in}}%
\pgfpathlineto{\pgfqpoint{3.950154in}{1.808094in}}%
\pgfpathlineto{\pgfqpoint{3.958926in}{1.803396in}}%
\pgfpathlineto{\pgfqpoint{3.970790in}{1.796364in}}%
\pgfpathlineto{\pgfqpoint{3.987937in}{1.785056in}}%
\pgfpathlineto{\pgfqpoint{4.015365in}{1.764839in}}%
\pgfpathlineto{\pgfqpoint{4.067460in}{1.721892in}}%
\pgfpathlineto{\pgfqpoint{4.203742in}{1.597624in}}%
\pgfpathlineto{\pgfqpoint{4.634269in}{1.183599in}}%
\pgfpathlineto{\pgfqpoint{4.938363in}{0.903620in}}%
\pgfpathlineto{\pgfqpoint{5.042129in}{0.838418in}}%
\pgfpathlineto{\pgfqpoint{5.113274in}{0.838418in}}%
\pgfpathlineto{\pgfqpoint{5.217041in}{0.903620in}}%
\pgfpathlineto{\pgfqpoint{5.521134in}{1.183599in}}%
\pgfpathlineto{\pgfqpoint{5.951661in}{1.597624in}}%
\pgfpathlineto{\pgfqpoint{6.087943in}{1.721892in}}%
\pgfpathlineto{\pgfqpoint{6.140039in}{1.764839in}}%
\pgfpathlineto{\pgfqpoint{6.167466in}{1.785056in}}%
\pgfpathlineto{\pgfqpoint{6.184613in}{1.796364in}}%
\pgfpathlineto{\pgfqpoint{6.196478in}{1.803396in}}%
\pgfpathlineto{\pgfqpoint{6.205250in}{1.808094in}}%
\pgfpathlineto{\pgfqpoint{6.212043in}{1.811400in}}%
\pgfpathlineto{\pgfqpoint{6.217487in}{1.813821in}}%
\pgfpathlineto{\pgfqpoint{6.221967in}{1.815649in}}%
\pgfpathlineto{\pgfqpoint{6.225731in}{1.817065in}}%
\pgfpathlineto{\pgfqpoint{6.228950in}{1.818184in}}%
\pgfpathlineto{\pgfqpoint{6.231742in}{1.819085in}}%
\pgfpathlineto{\pgfqpoint{6.234193in}{1.819821in}}%
\pgfpathlineto{\pgfqpoint{6.236368in}{1.820429in}}%
\pgfpathlineto{\pgfqpoint{6.238316in}{1.820939in}}%
\pgfpathlineto{\pgfqpoint{6.240075in}{1.821369in}}%
\pgfpathlineto{\pgfqpoint{6.241674in}{1.821735in}}%
\pgfpathlineto{\pgfqpoint{6.243138in}{1.822050in}}%
\pgfpathlineto{\pgfqpoint{6.244486in}{1.822322in}}%
\pgfpathlineto{\pgfqpoint{6.245735in}{1.822558in}}%
\pgfpathlineto{\pgfqpoint{6.246896in}{1.822765in}}%
\pgfpathlineto{\pgfqpoint{6.247982in}{1.822947in}}%
\pgfpathlineto{\pgfqpoint{6.249002in}{1.823107in}}%
\pgfpathlineto{\pgfqpoint{6.249963in}{1.823248in}}%
\pgfpathlineto{\pgfqpoint{6.250873in}{1.823374in}}%
\pgfpathlineto{\pgfqpoint{6.251736in}{1.823486in}}%
\pgfpathlineto{\pgfqpoint{6.252559in}{1.823586in}}%
\pgfpathlineto{\pgfqpoint{6.253346in}{1.823675in}}%
\pgfpathlineto{\pgfqpoint{6.254101in}{1.823755in}}%
\pgfpathlineto{\pgfqpoint{6.254826in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{6.255525in}{1.823890in}}%
\pgfpathlineto{\pgfqpoint{6.256202in}{1.823948in}}%
\pgfpathlineto{\pgfqpoint{6.256858in}{1.823999in}}%
\pgfpathlineto{\pgfqpoint{6.257495in}{1.824045in}}%
\pgfpathlineto{\pgfqpoint{6.258116in}{1.824085in}}%
\pgfpathlineto{\pgfqpoint{6.258722in}{1.824121in}}%
\pgfpathlineto{\pgfqpoint{6.259316in}{1.824152in}}%
\pgfpathlineto{\pgfqpoint{6.259898in}{1.824180in}}%
\pgfpathlineto{\pgfqpoint{6.260471in}{1.824204in}}%
\pgfpathlineto{\pgfqpoint{6.261035in}{1.824224in}}%
\pgfpathlineto{\pgfqpoint{6.261593in}{1.824241in}}%
\pgfpathlineto{\pgfqpoint{6.262144in}{1.824254in}}%
\pgfpathlineto{\pgfqpoint{6.262691in}{1.824265in}}%
\pgfpathlineto{\pgfqpoint{6.263235in}{1.824272in}}%
\pgfpathlineto{\pgfqpoint{6.263776in}{1.824277in}}%
\pgfpathlineto{\pgfqpoint{6.264316in}{1.824278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.891087in}{0.639109in}}{\pgfqpoint{2.373229in}{1.186615in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891087in}{1.632578in}}%
\pgfpathlineto{\pgfqpoint{3.969244in}{1.605620in}}%
\pgfpathlineto{\pgfqpoint{4.135851in}{1.469092in}}%
\pgfpathlineto{\pgfqpoint{4.594958in}{1.029753in}}%
\pgfpathlineto{\pgfqpoint{4.852323in}{0.786377in}}%
\pgfpathlineto{\pgfqpoint{4.932204in}{0.716928in}}%
\pgfpathlineto{\pgfqpoint{4.968952in}{0.688272in}}%
\pgfpathlineto{\pgfqpoint{4.990296in}{0.673397in}}%
\pgfpathlineto{\pgfqpoint{5.004418in}{0.664574in}}%
\pgfpathlineto{\pgfqpoint{5.014550in}{0.658869in}}%
\pgfpathlineto{\pgfqpoint{5.022232in}{0.654950in}}%
\pgfpathlineto{\pgfqpoint{5.028290in}{0.652133in}}%
\pgfpathlineto{\pgfqpoint{5.033214in}{0.650037in}}%
\pgfpathlineto{\pgfqpoint{5.037312in}{0.648433in}}%
\pgfpathlineto{\pgfqpoint{5.040786in}{0.647177in}}%
\pgfpathlineto{\pgfqpoint{5.043779in}{0.646175in}}%
\pgfpathlineto{\pgfqpoint{5.046391in}{0.645362in}}%
\pgfpathlineto{\pgfqpoint{5.048697in}{0.644694in}}%
\pgfpathlineto{\pgfqpoint{5.050753in}{0.644138in}}%
\pgfpathlineto{\pgfqpoint{5.052602in}{0.643670in}}%
\pgfpathlineto{\pgfqpoint{5.054278in}{0.643274in}}%
\pgfpathlineto{\pgfqpoint{5.055807in}{0.642934in}}%
\pgfpathlineto{\pgfqpoint{5.057211in}{0.642642in}}%
\pgfpathlineto{\pgfqpoint{5.058507in}{0.642389in}}%
\pgfpathlineto{\pgfqpoint{5.059711in}{0.642168in}}%
\pgfpathlineto{\pgfqpoint{5.060833in}{0.641974in}}%
\pgfpathlineto{\pgfqpoint{5.061885in}{0.641804in}}%
\pgfpathlineto{\pgfqpoint{5.062875in}{0.641653in}}%
\pgfpathlineto{\pgfqpoint{5.063809in}{0.641520in}}%
\pgfpathlineto{\pgfqpoint{5.064695in}{0.641401in}}%
\pgfpathlineto{\pgfqpoint{5.065538in}{0.641295in}}%
\pgfpathlineto{\pgfqpoint{5.066342in}{0.641201in}}%
\pgfpathlineto{\pgfqpoint{5.067112in}{0.641116in}}%
\pgfpathlineto{\pgfqpoint{5.067852in}{0.641041in}}%
\pgfpathlineto{\pgfqpoint{5.068564in}{0.640973in}}%
\pgfpathlineto{\pgfqpoint{5.069252in}{0.640913in}}%
\pgfpathlineto{\pgfqpoint{5.069917in}{0.640859in}}%
\pgfpathlineto{\pgfqpoint{5.070564in}{0.640810in}}%
\pgfpathlineto{\pgfqpoint{5.071193in}{0.640767in}}%
\pgfpathlineto{\pgfqpoint{5.071806in}{0.640729in}}%
\pgfpathlineto{\pgfqpoint{5.072406in}{0.640695in}}%
\pgfpathlineto{\pgfqpoint{5.072994in}{0.640666in}}%
\pgfpathlineto{\pgfqpoint{5.073571in}{0.640640in}}%
\pgfpathlineto{\pgfqpoint{5.074139in}{0.640618in}}%
\pgfpathlineto{\pgfqpoint{5.074700in}{0.640600in}}%
\pgfpathlineto{\pgfqpoint{5.075254in}{0.640585in}}%
\pgfpathlineto{\pgfqpoint{5.075803in}{0.640573in}}%
\pgfpathlineto{\pgfqpoint{5.076349in}{0.640564in}}%
\pgfpathlineto{\pgfqpoint{5.076891in}{0.640558in}}%
\pgfpathlineto{\pgfqpoint{5.077432in}{0.640555in}}%
\pgfpathlineto{\pgfqpoint{5.077972in}{0.640555in}}%
\pgfpathlineto{\pgfqpoint{5.078512in}{0.640558in}}%
\pgfpathlineto{\pgfqpoint{5.079055in}{0.640564in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{0.640573in}}%
\pgfpathlineto{\pgfqpoint{5.080149in}{0.640585in}}%
\pgfpathlineto{\pgfqpoint{5.080703in}{0.640600in}}%
\pgfpathlineto{\pgfqpoint{5.081264in}{0.640618in}}%
\pgfpathlineto{\pgfqpoint{5.081832in}{0.640640in}}%
\pgfpathlineto{\pgfqpoint{5.082410in}{0.640666in}}%
\pgfpathlineto{\pgfqpoint{5.082997in}{0.640695in}}%
\pgfpathlineto{\pgfqpoint{5.083597in}{0.640729in}}%
\pgfpathlineto{\pgfqpoint{5.084211in}{0.640767in}}%
\pgfpathlineto{\pgfqpoint{5.084840in}{0.640810in}}%
\pgfpathlineto{\pgfqpoint{5.085486in}{0.640859in}}%
\pgfpathlineto{\pgfqpoint{5.086152in}{0.640913in}}%
\pgfpathlineto{\pgfqpoint{5.086839in}{0.640973in}}%
\pgfpathlineto{\pgfqpoint{5.087551in}{0.641041in}}%
\pgfpathlineto{\pgfqpoint{5.088291in}{0.641116in}}%
\pgfpathlineto{\pgfqpoint{5.089061in}{0.641201in}}%
\pgfpathlineto{\pgfqpoint{5.089865in}{0.641295in}}%
\pgfpathlineto{\pgfqpoint{5.090708in}{0.641401in}}%
\pgfpathlineto{\pgfqpoint{5.091594in}{0.641520in}}%
\pgfpathlineto{\pgfqpoint{5.092529in}{0.641653in}}%
\pgfpathlineto{\pgfqpoint{5.093518in}{0.641804in}}%
\pgfpathlineto{\pgfqpoint{5.094570in}{0.641974in}}%
\pgfpathlineto{\pgfqpoint{5.095693in}{0.642168in}}%
\pgfpathlineto{\pgfqpoint{5.096896in}{0.642389in}}%
\pgfpathlineto{\pgfqpoint{5.098193in}{0.642642in}}%
\pgfpathlineto{\pgfqpoint{5.099597in}{0.642934in}}%
\pgfpathlineto{\pgfqpoint{5.101126in}{0.643274in}}%
\pgfpathlineto{\pgfqpoint{5.102801in}{0.643670in}}%
\pgfpathlineto{\pgfqpoint{5.104650in}{0.644138in}}%
\pgfpathlineto{\pgfqpoint{5.106706in}{0.644694in}}%
\pgfpathlineto{\pgfqpoint{5.109012in}{0.645362in}}%
\pgfpathlineto{\pgfqpoint{5.111625in}{0.646175in}}%
\pgfpathlineto{\pgfqpoint{5.114617in}{0.647177in}}%
\pgfpathlineto{\pgfqpoint{5.118092in}{0.648433in}}%
\pgfpathlineto{\pgfqpoint{5.122189in}{0.650037in}}%
\pgfpathlineto{\pgfqpoint{5.127113in}{0.652133in}}%
\pgfpathlineto{\pgfqpoint{5.133171in}{0.654950in}}%
\pgfpathlineto{\pgfqpoint{5.140853in}{0.658869in}}%
\pgfpathlineto{\pgfqpoint{5.150986in}{0.664574in}}%
\pgfpathlineto{\pgfqpoint{5.165108in}{0.673397in}}%
\pgfpathlineto{\pgfqpoint{5.186452in}{0.688272in}}%
\pgfpathlineto{\pgfqpoint{5.223199in}{0.716928in}}%
\pgfpathlineto{\pgfqpoint{5.303081in}{0.786377in}}%
\pgfpathlineto{\pgfqpoint{5.560445in}{1.029753in}}%
\pgfpathlineto{\pgfqpoint{6.019552in}{1.469092in}}%
\pgfpathlineto{\pgfqpoint{6.186159in}{1.605620in}}%
\pgfpathlineto{\pgfqpoint{6.264316in}{1.632578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.891087in}{0.639109in}}{\pgfqpoint{2.373229in}{1.186615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.077702in}{0.639109in}}%
\pgfpathlineto{\pgfqpoint{3.891087in}{1.825724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.891087in}{0.639109in}}{\pgfqpoint{2.373229in}{1.186615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.077702in}{0.639109in}}%
\pgfpathlineto{\pgfqpoint{6.264316in}{1.825724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853316in}{1.135314in}}%
\pgfpathlineto{\pgfqpoint{3.891087in}{1.173086in}}%
\pgfpathlineto{\pgfqpoint{3.928858in}{1.135314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226545in}{1.135314in}}%
\pgfpathlineto{\pgfqpoint{6.264316in}{1.173086in}}%
\pgfpathlineto{\pgfqpoint{6.302087in}{1.135314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891087in}{0.639109in}}%
\pgfpathlineto{\pgfqpoint{3.891087in}{1.825724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.264316in}{0.639109in}}%
\pgfpathlineto{\pgfqpoint{6.264316in}{1.825724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891087in}{0.639109in}}%
\pgfpathlineto{\pgfqpoint{6.264316in}{0.639109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891087in}{1.825724in}}%
\pgfpathlineto{\pgfqpoint{6.264316in}{1.825724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/bubbleRG_paper/penrosie.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.241961in}{3.564397in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.241961in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.241961in}{3.564397in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.564397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638162in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.643897in}{0.362586in}}%
\pgfpathlineto{\pgfqpoint{1.653178in}{0.399531in}}%
\pgfpathlineto{\pgfqpoint{1.664971in}{0.436565in}}%
\pgfpathlineto{\pgfqpoint{1.679447in}{0.474549in}}%
\pgfpathlineto{\pgfqpoint{1.698040in}{0.516805in}}%
\pgfpathlineto{\pgfqpoint{1.722690in}{0.566184in}}%
\pgfpathlineto{\pgfqpoint{1.753779in}{0.622069in}}%
\pgfpathlineto{\pgfqpoint{1.789329in}{0.680695in}}%
\pgfpathlineto{\pgfqpoint{1.824880in}{0.735742in}}%
\pgfpathlineto{\pgfqpoint{1.868925in}{0.800733in}}%
\pgfpathlineto{\pgfqpoint{1.957385in}{0.924890in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448119in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{0.583856in}{0.880209in}}%
\pgfpathlineto{\pgfqpoint{0.648501in}{0.788389in}}%
\pgfpathlineto{\pgfqpoint{0.700202in}{0.711075in}}%
\pgfpathlineto{\pgfqpoint{0.735752in}{0.654588in}}%
\pgfpathlineto{\pgfqpoint{0.762466in}{0.609391in}}%
\pgfpathlineto{\pgfqpoint{0.792664in}{0.553839in}}%
\pgfpathlineto{\pgfqpoint{0.816566in}{0.504461in}}%
\pgfpathlineto{\pgfqpoint{0.834806in}{0.461254in}}%
\pgfpathlineto{\pgfqpoint{0.850148in}{0.418048in}}%
\pgfpathlineto{\pgfqpoint{0.860724in}{0.381014in}}%
\pgfpathlineto{\pgfqpoint{0.868705in}{0.343980in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{0.331635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060803in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{1.925066in}{2.863061in}}%
\pgfpathlineto{\pgfqpoint{1.860422in}{2.954881in}}%
\pgfpathlineto{\pgfqpoint{1.808720in}{3.032195in}}%
\pgfpathlineto{\pgfqpoint{1.773170in}{3.088682in}}%
\pgfpathlineto{\pgfqpoint{1.746457in}{3.133879in}}%
\pgfpathlineto{\pgfqpoint{1.716258in}{3.189431in}}%
\pgfpathlineto{\pgfqpoint{1.692356in}{3.238809in}}%
\pgfpathlineto{\pgfqpoint{1.674116in}{3.282016in}}%
\pgfpathlineto{\pgfqpoint{1.658774in}{3.325222in}}%
\pgfpathlineto{\pgfqpoint{1.648198in}{3.362256in}}%
\pgfpathlineto{\pgfqpoint{1.640218in}{3.399290in}}%
\pgfpathlineto{\pgfqpoint{1.638162in}{3.411635in}}%
\pgfpathlineto{\pgfqpoint{1.638162in}{3.411635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870760in}{3.411635in}}%
\pgfpathlineto{\pgfqpoint{0.865025in}{3.380684in}}%
\pgfpathlineto{\pgfqpoint{0.855745in}{3.343739in}}%
\pgfpathlineto{\pgfqpoint{0.843951in}{3.306705in}}%
\pgfpathlineto{\pgfqpoint{0.829475in}{3.268721in}}%
\pgfpathlineto{\pgfqpoint{0.810883in}{3.226465in}}%
\pgfpathlineto{\pgfqpoint{0.786233in}{3.177086in}}%
\pgfpathlineto{\pgfqpoint{0.755143in}{3.121201in}}%
\pgfpathlineto{\pgfqpoint{0.719593in}{3.062575in}}%
\pgfpathlineto{\pgfqpoint{0.684043in}{3.007528in}}%
\pgfpathlineto{\pgfqpoint{0.639997in}{2.942537in}}%
\pgfpathlineto{\pgfqpoint{0.551538in}{2.818380in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602556in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.609113in}{0.362497in}}%
\pgfpathlineto{\pgfqpoint{1.618042in}{0.394177in}}%
\pgfpathlineto{\pgfqpoint{1.628392in}{0.424220in}}%
\pgfpathlineto{\pgfqpoint{1.643897in}{0.462186in}}%
\pgfpathlineto{\pgfqpoint{1.660840in}{0.498288in}}%
\pgfpathlineto{\pgfqpoint{1.683591in}{0.541495in}}%
\pgfpathlineto{\pgfqpoint{1.712364in}{0.590873in}}%
\pgfpathlineto{\pgfqpoint{1.747599in}{0.646425in}}%
\pgfpathlineto{\pgfqpoint{1.792561in}{0.712461in}}%
\pgfpathlineto{\pgfqpoint{1.834575in}{0.771070in}}%
\pgfpathlineto{\pgfqpoint{1.899212in}{0.857625in}}%
\pgfpathlineto{\pgfqpoint{1.988761in}{0.973559in}}%
\pgfpathlineto{\pgfqpoint{2.034949in}{1.032416in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448119in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{0.596783in}{0.874577in}}%
\pgfpathlineto{\pgfqpoint{0.671116in}{0.775489in}}%
\pgfpathlineto{\pgfqpoint{0.726057in}{0.698562in}}%
\pgfpathlineto{\pgfqpoint{0.761607in}{0.645987in}}%
\pgfpathlineto{\pgfqpoint{0.797157in}{0.589876in}}%
\pgfpathlineto{\pgfqpoint{0.826243in}{0.539823in}}%
\pgfpathlineto{\pgfqpoint{0.848866in}{0.496681in}}%
\pgfpathlineto{\pgfqpoint{0.865444in}{0.461254in}}%
\pgfpathlineto{\pgfqpoint{0.881185in}{0.422427in}}%
\pgfpathlineto{\pgfqpoint{0.893043in}{0.387186in}}%
\pgfpathlineto{\pgfqpoint{0.901293in}{0.356324in}}%
\pgfpathlineto{\pgfqpoint{0.906366in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.906366in}{0.331635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060803in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{1.912139in}{2.868693in}}%
\pgfpathlineto{\pgfqpoint{1.837807in}{2.967781in}}%
\pgfpathlineto{\pgfqpoint{1.782866in}{3.044708in}}%
\pgfpathlineto{\pgfqpoint{1.747316in}{3.097283in}}%
\pgfpathlineto{\pgfqpoint{1.711765in}{3.153394in}}%
\pgfpathlineto{\pgfqpoint{1.682679in}{3.203447in}}%
\pgfpathlineto{\pgfqpoint{1.660056in}{3.246589in}}%
\pgfpathlineto{\pgfqpoint{1.643478in}{3.282016in}}%
\pgfpathlineto{\pgfqpoint{1.627738in}{3.320843in}}%
\pgfpathlineto{\pgfqpoint{1.615880in}{3.356084in}}%
\pgfpathlineto{\pgfqpoint{1.607629in}{3.386946in}}%
\pgfpathlineto{\pgfqpoint{1.602556in}{3.411635in}}%
\pgfpathlineto{\pgfqpoint{1.602556in}{3.411635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906366in}{3.411635in}}%
\pgfpathlineto{\pgfqpoint{0.899809in}{3.380773in}}%
\pgfpathlineto{\pgfqpoint{0.890880in}{3.349093in}}%
\pgfpathlineto{\pgfqpoint{0.880531in}{3.319050in}}%
\pgfpathlineto{\pgfqpoint{0.865025in}{3.281084in}}%
\pgfpathlineto{\pgfqpoint{0.848082in}{3.244982in}}%
\pgfpathlineto{\pgfqpoint{0.825331in}{3.201775in}}%
\pgfpathlineto{\pgfqpoint{0.796559in}{3.152397in}}%
\pgfpathlineto{\pgfqpoint{0.761323in}{3.096845in}}%
\pgfpathlineto{\pgfqpoint{0.716361in}{3.030809in}}%
\pgfpathlineto{\pgfqpoint{0.674347in}{2.972200in}}%
\pgfpathlineto{\pgfqpoint{0.609711in}{2.885645in}}%
\pgfpathlineto{\pgfqpoint{0.520162in}{2.769711in}}%
\pgfpathlineto{\pgfqpoint{0.473974in}{2.710854in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561019in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.568764in}{0.362497in}}%
\pgfpathlineto{\pgfqpoint{1.579260in}{0.394248in}}%
\pgfpathlineto{\pgfqpoint{1.592188in}{0.426282in}}%
\pgfpathlineto{\pgfqpoint{1.608663in}{0.461254in}}%
\pgfpathlineto{\pgfqpoint{1.630970in}{0.502683in}}%
\pgfpathlineto{\pgfqpoint{1.653593in}{0.540616in}}%
\pgfpathlineto{\pgfqpoint{1.677947in}{0.578529in}}%
\pgfpathlineto{\pgfqpoint{1.721461in}{0.641419in}}%
\pgfpathlineto{\pgfqpoint{1.769938in}{0.707009in}}%
\pgfpathlineto{\pgfqpoint{1.815184in}{0.765582in}}%
\pgfpathlineto{\pgfqpoint{1.887734in}{0.856284in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448119in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{0.616174in}{0.862430in}}%
\pgfpathlineto{\pgfqpoint{0.700202in}{0.757336in}}%
\pgfpathlineto{\pgfqpoint{0.761607in}{0.676852in}}%
\pgfpathlineto{\pgfqpoint{0.806853in}{0.613987in}}%
\pgfpathlineto{\pgfqpoint{0.843073in}{0.560012in}}%
\pgfpathlineto{\pgfqpoint{0.873388in}{0.510633in}}%
\pgfpathlineto{\pgfqpoint{0.897344in}{0.466974in}}%
\pgfpathlineto{\pgfqpoint{0.914937in}{0.430393in}}%
\pgfpathlineto{\pgfqpoint{0.929997in}{0.393358in}}%
\pgfpathlineto{\pgfqpoint{0.940159in}{0.362497in}}%
\pgfpathlineto{\pgfqpoint{0.947903in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.947903in}{0.331635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060803in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{1.892748in}{2.880840in}}%
\pgfpathlineto{\pgfqpoint{1.808720in}{2.985934in}}%
\pgfpathlineto{\pgfqpoint{1.747316in}{3.066418in}}%
\pgfpathlineto{\pgfqpoint{1.702070in}{3.129283in}}%
\pgfpathlineto{\pgfqpoint{1.665850in}{3.183258in}}%
\pgfpathlineto{\pgfqpoint{1.635534in}{3.232637in}}%
\pgfpathlineto{\pgfqpoint{1.611579in}{3.276296in}}%
\pgfpathlineto{\pgfqpoint{1.593985in}{3.312877in}}%
\pgfpathlineto{\pgfqpoint{1.578925in}{3.349912in}}%
\pgfpathlineto{\pgfqpoint{1.568764in}{3.380773in}}%
\pgfpathlineto{\pgfqpoint{1.561019in}{3.411635in}}%
\pgfpathlineto{\pgfqpoint{1.561019in}{3.411635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947903in}{3.411635in}}%
\pgfpathlineto{\pgfqpoint{0.940159in}{3.380773in}}%
\pgfpathlineto{\pgfqpoint{0.929662in}{3.349022in}}%
\pgfpathlineto{\pgfqpoint{0.916735in}{3.316988in}}%
\pgfpathlineto{\pgfqpoint{0.900260in}{3.282016in}}%
\pgfpathlineto{\pgfqpoint{0.877953in}{3.240587in}}%
\pgfpathlineto{\pgfqpoint{0.855330in}{3.202654in}}%
\pgfpathlineto{\pgfqpoint{0.830976in}{3.164741in}}%
\pgfpathlineto{\pgfqpoint{0.787462in}{3.101851in}}%
\pgfpathlineto{\pgfqpoint{0.738984in}{3.036261in}}%
\pgfpathlineto{\pgfqpoint{0.693738in}{2.977688in}}%
\pgfpathlineto{\pgfqpoint{0.621189in}{2.886986in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510627in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.520231in}{0.362497in}}%
\pgfpathlineto{\pgfqpoint{1.532668in}{0.393358in}}%
\pgfpathlineto{\pgfqpoint{1.550174in}{0.429137in}}%
\pgfpathlineto{\pgfqpoint{1.566333in}{0.458010in}}%
\pgfpathlineto{\pgfqpoint{1.588956in}{0.494571in}}%
\pgfpathlineto{\pgfqpoint{1.616479in}{0.535322in}}%
\pgfpathlineto{\pgfqpoint{1.660056in}{0.594803in}}%
\pgfpathlineto{\pgfqpoint{1.700245in}{0.646425in}}%
\pgfpathlineto{\pgfqpoint{1.773170in}{0.735456in}}%
\pgfpathlineto{\pgfqpoint{1.850734in}{0.826471in}}%
\pgfpathlineto{\pgfqpoint{1.970312in}{0.963117in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448119in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{0.645261in}{0.841405in}}%
\pgfpathlineto{\pgfqpoint{0.732779in}{0.739010in}}%
\pgfpathlineto{\pgfqpoint{0.803745in}{0.652597in}}%
\pgfpathlineto{\pgfqpoint{0.856514in}{0.584701in}}%
\pgfpathlineto{\pgfqpoint{0.897344in}{0.528278in}}%
\pgfpathlineto{\pgfqpoint{0.926430in}{0.484481in}}%
\pgfpathlineto{\pgfqpoint{0.949053in}{0.446810in}}%
\pgfpathlineto{\pgfqpoint{0.967580in}{0.411875in}}%
\pgfpathlineto{\pgfqpoint{0.981542in}{0.381014in}}%
\pgfpathlineto{\pgfqpoint{0.992895in}{0.350152in}}%
\pgfpathlineto{\pgfqpoint{0.998295in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.998295in}{0.331635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060803in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{1.863662in}{2.901865in}}%
\pgfpathlineto{\pgfqpoint{1.776143in}{3.004260in}}%
\pgfpathlineto{\pgfqpoint{1.705177in}{3.090673in}}%
\pgfpathlineto{\pgfqpoint{1.652408in}{3.158569in}}%
\pgfpathlineto{\pgfqpoint{1.611579in}{3.214992in}}%
\pgfpathlineto{\pgfqpoint{1.582492in}{3.258789in}}%
\pgfpathlineto{\pgfqpoint{1.559869in}{3.296460in}}%
\pgfpathlineto{\pgfqpoint{1.541342in}{3.331395in}}%
\pgfpathlineto{\pgfqpoint{1.527381in}{3.362256in}}%
\pgfpathlineto{\pgfqpoint{1.516028in}{3.393118in}}%
\pgfpathlineto{\pgfqpoint{1.510627in}{3.411635in}}%
\pgfpathlineto{\pgfqpoint{1.510627in}{3.411635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998295in}{3.411635in}}%
\pgfpathlineto{\pgfqpoint{0.988692in}{3.380773in}}%
\pgfpathlineto{\pgfqpoint{0.976255in}{3.349912in}}%
\pgfpathlineto{\pgfqpoint{0.958749in}{3.314133in}}%
\pgfpathlineto{\pgfqpoint{0.942589in}{3.285260in}}%
\pgfpathlineto{\pgfqpoint{0.919967in}{3.248699in}}%
\pgfpathlineto{\pgfqpoint{0.892444in}{3.207948in}}%
\pgfpathlineto{\pgfqpoint{0.848866in}{3.148467in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{3.096845in}}%
\pgfpathlineto{\pgfqpoint{0.735752in}{3.007814in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{2.916799in}}%
\pgfpathlineto{\pgfqpoint{0.538610in}{2.780153in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444370in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.454703in}{0.356324in}}%
\pgfpathlineto{\pgfqpoint{1.470754in}{0.387186in}}%
\pgfpathlineto{\pgfqpoint{1.492001in}{0.421664in}}%
\pgfpathlineto{\pgfqpoint{1.514624in}{0.454429in}}%
\pgfpathlineto{\pgfqpoint{1.538106in}{0.485944in}}%
\pgfpathlineto{\pgfqpoint{1.582496in}{0.541495in}}%
\pgfpathlineto{\pgfqpoint{1.640665in}{0.609919in}}%
\pgfpathlineto{\pgfqpoint{1.718229in}{0.697191in}}%
\pgfpathlineto{\pgfqpoint{1.824880in}{0.813534in}}%
\pgfpathlineto{\pgfqpoint{2.005862in}{1.006939in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448119in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{0.703434in}{0.792577in}}%
\pgfpathlineto{\pgfqpoint{0.810084in}{0.675657in}}%
\pgfpathlineto{\pgfqpoint{0.884747in}{0.590873in}}%
\pgfpathlineto{\pgfqpoint{0.942589in}{0.521706in}}%
\pgfpathlineto{\pgfqpoint{0.981371in}{0.472004in}}%
\pgfpathlineto{\pgfqpoint{1.011122in}{0.430393in}}%
\pgfpathlineto{\pgfqpoint{1.034600in}{0.393358in}}%
\pgfpathlineto{\pgfqpoint{1.052472in}{0.359952in}}%
\pgfpathlineto{\pgfqpoint{1.062195in}{0.337807in}}%
\pgfpathlineto{\pgfqpoint{1.064552in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.064552in}{0.331635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060803in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{1.805489in}{2.950693in}}%
\pgfpathlineto{\pgfqpoint{1.698838in}{3.067613in}}%
\pgfpathlineto{\pgfqpoint{1.624176in}{3.152397in}}%
\pgfpathlineto{\pgfqpoint{1.566333in}{3.221564in}}%
\pgfpathlineto{\pgfqpoint{1.527551in}{3.271266in}}%
\pgfpathlineto{\pgfqpoint{1.497800in}{3.312877in}}%
\pgfpathlineto{\pgfqpoint{1.474322in}{3.349912in}}%
\pgfpathlineto{\pgfqpoint{1.456451in}{3.383318in}}%
\pgfpathlineto{\pgfqpoint{1.446727in}{3.405463in}}%
\pgfpathlineto{\pgfqpoint{1.444370in}{3.411635in}}%
\pgfpathlineto{\pgfqpoint{1.444370in}{3.411635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064552in}{3.411635in}}%
\pgfpathlineto{\pgfqpoint{1.054220in}{3.386946in}}%
\pgfpathlineto{\pgfqpoint{1.038169in}{3.356084in}}%
\pgfpathlineto{\pgfqpoint{1.016922in}{3.321606in}}%
\pgfpathlineto{\pgfqpoint{0.994299in}{3.288841in}}%
\pgfpathlineto{\pgfqpoint{0.970817in}{3.257326in}}%
\pgfpathlineto{\pgfqpoint{0.926426in}{3.201775in}}%
\pgfpathlineto{\pgfqpoint{0.868257in}{3.133351in}}%
\pgfpathlineto{\pgfqpoint{0.790693in}{3.046079in}}%
\pgfpathlineto{\pgfqpoint{0.684043in}{2.929736in}}%
\pgfpathlineto{\pgfqpoint{0.503060in}{2.736331in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327145in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.349800in}{0.354246in}}%
\pgfpathlineto{\pgfqpoint{1.407380in}{0.411875in}}%
\pgfpathlineto{\pgfqpoint{1.462937in}{0.467427in}}%
\pgfpathlineto{\pgfqpoint{1.695606in}{0.700089in}}%
\pgfpathlineto{\pgfqpoint{1.895980in}{0.900468in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448119in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{1.181778in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.181778in}{0.331635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060803in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{1.327145in}{3.411635in}}%
\pgfpathlineto{\pgfqpoint{1.327145in}{3.411635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181778in}{3.411635in}}%
\pgfpathlineto{\pgfqpoint{1.159122in}{3.389024in}}%
\pgfpathlineto{\pgfqpoint{1.101542in}{3.331395in}}%
\pgfpathlineto{\pgfqpoint{1.045986in}{3.275843in}}%
\pgfpathlineto{\pgfqpoint{0.813316in}{3.043181in}}%
\pgfpathlineto{\pgfqpoint{0.612943in}{2.842802in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448119in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{0.719593in}{0.811117in}}%
\pgfpathlineto{\pgfqpoint{0.842403in}{0.699147in}}%
\pgfpathlineto{\pgfqpoint{0.932894in}{0.619782in}}%
\pgfpathlineto{\pgfqpoint{0.997531in}{0.566124in}}%
\pgfpathlineto{\pgfqpoint{1.042776in}{0.530993in}}%
\pgfpathlineto{\pgfqpoint{1.088022in}{0.498931in}}%
\pgfpathlineto{\pgfqpoint{1.126804in}{0.474909in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{0.459746in}}%
\pgfpathlineto{\pgfqpoint{1.181745in}{0.448878in}}%
\pgfpathlineto{\pgfqpoint{1.204368in}{0.441705in}}%
\pgfpathlineto{\pgfqpoint{1.223759in}{0.437541in}}%
\pgfpathlineto{\pgfqpoint{1.246382in}{0.435162in}}%
\pgfpathlineto{\pgfqpoint{1.265773in}{0.435334in}}%
\pgfpathlineto{\pgfqpoint{1.285164in}{0.437541in}}%
\pgfpathlineto{\pgfqpoint{1.304555in}{0.441705in}}%
\pgfpathlineto{\pgfqpoint{1.327261in}{0.448910in}}%
\pgfpathlineto{\pgfqpoint{1.349800in}{0.458236in}}%
\pgfpathlineto{\pgfqpoint{1.375655in}{0.471297in}}%
\pgfpathlineto{\pgfqpoint{1.407973in}{0.490503in}}%
\pgfpathlineto{\pgfqpoint{1.446755in}{0.516819in}}%
\pgfpathlineto{\pgfqpoint{1.485537in}{0.545734in}}%
\pgfpathlineto{\pgfqpoint{1.543710in}{0.592532in}}%
\pgfpathlineto{\pgfqpoint{1.608347in}{0.647687in}}%
\pgfpathlineto{\pgfqpoint{1.692375in}{0.722412in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{0.832063in}}%
\pgfpathlineto{\pgfqpoint{1.983239in}{0.992277in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060803in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{1.789329in}{2.932153in}}%
\pgfpathlineto{\pgfqpoint{1.666520in}{3.044123in}}%
\pgfpathlineto{\pgfqpoint{1.576029in}{3.123488in}}%
\pgfpathlineto{\pgfqpoint{1.511392in}{3.177146in}}%
\pgfpathlineto{\pgfqpoint{1.466146in}{3.212277in}}%
\pgfpathlineto{\pgfqpoint{1.420901in}{3.244339in}}%
\pgfpathlineto{\pgfqpoint{1.382119in}{3.268361in}}%
\pgfpathlineto{\pgfqpoint{1.353032in}{3.283524in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{3.294392in}}%
\pgfpathlineto{\pgfqpoint{1.304555in}{3.301565in}}%
\pgfpathlineto{\pgfqpoint{1.285164in}{3.305729in}}%
\pgfpathlineto{\pgfqpoint{1.262541in}{3.308108in}}%
\pgfpathlineto{\pgfqpoint{1.243150in}{3.307936in}}%
\pgfpathlineto{\pgfqpoint{1.223759in}{3.305729in}}%
\pgfpathlineto{\pgfqpoint{1.204368in}{3.301565in}}%
\pgfpathlineto{\pgfqpoint{1.181662in}{3.294360in}}%
\pgfpathlineto{\pgfqpoint{1.159122in}{3.285034in}}%
\pgfpathlineto{\pgfqpoint{1.133268in}{3.271973in}}%
\pgfpathlineto{\pgfqpoint{1.100949in}{3.252767in}}%
\pgfpathlineto{\pgfqpoint{1.062167in}{3.226451in}}%
\pgfpathlineto{\pgfqpoint{1.023385in}{3.197536in}}%
\pgfpathlineto{\pgfqpoint{0.965212in}{3.150738in}}%
\pgfpathlineto{\pgfqpoint{0.900576in}{3.095583in}}%
\pgfpathlineto{\pgfqpoint{0.816548in}{3.020858in}}%
\pgfpathlineto{\pgfqpoint{0.696970in}{2.911207in}}%
\pgfpathlineto{\pgfqpoint{0.525683in}{2.750993in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448119in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{0.674347in}{0.866115in}}%
\pgfpathlineto{\pgfqpoint{0.784230in}{0.772397in}}%
\pgfpathlineto{\pgfqpoint{0.871489in}{0.701161in}}%
\pgfpathlineto{\pgfqpoint{0.932894in}{0.653764in}}%
\pgfpathlineto{\pgfqpoint{0.991067in}{0.611960in}}%
\pgfpathlineto{\pgfqpoint{1.036313in}{0.582335in}}%
\pgfpathlineto{\pgfqpoint{1.075095in}{0.559606in}}%
\pgfpathlineto{\pgfqpoint{1.107413in}{0.542983in}}%
\pgfpathlineto{\pgfqpoint{1.139731in}{0.528923in}}%
\pgfpathlineto{\pgfqpoint{1.168818in}{0.518773in}}%
\pgfpathlineto{\pgfqpoint{1.194672in}{0.512018in}}%
\pgfpathlineto{\pgfqpoint{1.220527in}{0.507560in}}%
\pgfpathlineto{\pgfqpoint{1.246382in}{0.505545in}}%
\pgfpathlineto{\pgfqpoint{1.272236in}{0.506010in}}%
\pgfpathlineto{\pgfqpoint{1.298091in}{0.508954in}}%
\pgfpathlineto{\pgfqpoint{1.323946in}{0.514286in}}%
\pgfpathlineto{\pgfqpoint{1.349800in}{0.521871in}}%
\pgfpathlineto{\pgfqpoint{1.378887in}{0.532838in}}%
\pgfpathlineto{\pgfqpoint{1.411205in}{0.547729in}}%
\pgfpathlineto{\pgfqpoint{1.443523in}{0.565021in}}%
\pgfpathlineto{\pgfqpoint{1.486108in}{0.590873in}}%
\pgfpathlineto{\pgfqpoint{1.527551in}{0.618668in}}%
\pgfpathlineto{\pgfqpoint{1.579260in}{0.656182in}}%
\pgfpathlineto{\pgfqpoint{1.643897in}{0.706299in}}%
\pgfpathlineto{\pgfqpoint{1.729036in}{0.776044in}}%
\pgfpathlineto{\pgfqpoint{1.808900in}{0.843940in}}%
\pgfpathlineto{\pgfqpoint{1.925066in}{0.945209in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060803in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{1.834575in}{2.877155in}}%
\pgfpathlineto{\pgfqpoint{1.724693in}{2.970873in}}%
\pgfpathlineto{\pgfqpoint{1.637433in}{3.042109in}}%
\pgfpathlineto{\pgfqpoint{1.576029in}{3.089506in}}%
\pgfpathlineto{\pgfqpoint{1.517856in}{3.131310in}}%
\pgfpathlineto{\pgfqpoint{1.472610in}{3.160935in}}%
\pgfpathlineto{\pgfqpoint{1.433828in}{3.183664in}}%
\pgfpathlineto{\pgfqpoint{1.401510in}{3.200287in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{3.214347in}}%
\pgfpathlineto{\pgfqpoint{1.340105in}{3.224497in}}%
\pgfpathlineto{\pgfqpoint{1.314250in}{3.231252in}}%
\pgfpathlineto{\pgfqpoint{1.288395in}{3.235710in}}%
\pgfpathlineto{\pgfqpoint{1.262541in}{3.237725in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{3.237260in}}%
\pgfpathlineto{\pgfqpoint{1.210832in}{3.234316in}}%
\pgfpathlineto{\pgfqpoint{1.184977in}{3.228984in}}%
\pgfpathlineto{\pgfqpoint{1.159122in}{3.221399in}}%
\pgfpathlineto{\pgfqpoint{1.130036in}{3.210432in}}%
\pgfpathlineto{\pgfqpoint{1.097717in}{3.195541in}}%
\pgfpathlineto{\pgfqpoint{1.065399in}{3.178249in}}%
\pgfpathlineto{\pgfqpoint{1.022815in}{3.152397in}}%
\pgfpathlineto{\pgfqpoint{0.981371in}{3.124602in}}%
\pgfpathlineto{\pgfqpoint{0.929662in}{3.087088in}}%
\pgfpathlineto{\pgfqpoint{0.865025in}{3.036971in}}%
\pgfpathlineto{\pgfqpoint{0.779886in}{2.967226in}}%
\pgfpathlineto{\pgfqpoint{0.700023in}{2.899330in}}%
\pgfpathlineto{\pgfqpoint{0.583856in}{2.798061in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448119in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{0.651725in}{0.896630in}}%
\pgfpathlineto{\pgfqpoint{0.756253in}{0.813078in}}%
\pgfpathlineto{\pgfqpoint{0.823012in}{0.761897in}}%
\pgfpathlineto{\pgfqpoint{0.888342in}{0.714320in}}%
\pgfpathlineto{\pgfqpoint{0.939358in}{0.679480in}}%
\pgfpathlineto{\pgfqpoint{0.991067in}{0.646937in}}%
\pgfpathlineto{\pgfqpoint{1.036313in}{0.621352in}}%
\pgfpathlineto{\pgfqpoint{1.072640in}{0.603218in}}%
\pgfpathlineto{\pgfqpoint{1.104181in}{0.589502in}}%
\pgfpathlineto{\pgfqpoint{1.136499in}{0.577710in}}%
\pgfpathlineto{\pgfqpoint{1.165586in}{0.569251in}}%
\pgfpathlineto{\pgfqpoint{1.194672in}{0.563028in}}%
\pgfpathlineto{\pgfqpoint{1.223759in}{0.559184in}}%
\pgfpathlineto{\pgfqpoint{1.252845in}{0.557790in}}%
\pgfpathlineto{\pgfqpoint{1.278700in}{0.558658in}}%
\pgfpathlineto{\pgfqpoint{1.307786in}{0.561965in}}%
\pgfpathlineto{\pgfqpoint{1.336873in}{0.567673in}}%
\pgfpathlineto{\pgfqpoint{1.365959in}{0.575641in}}%
\pgfpathlineto{\pgfqpoint{1.398278in}{0.586950in}}%
\pgfpathlineto{\pgfqpoint{1.430596in}{0.600584in}}%
\pgfpathlineto{\pgfqpoint{1.466146in}{0.617948in}}%
\pgfpathlineto{\pgfqpoint{1.506516in}{0.640252in}}%
\pgfpathlineto{\pgfqpoint{1.547063in}{0.664942in}}%
\pgfpathlineto{\pgfqpoint{1.595420in}{0.696839in}}%
\pgfpathlineto{\pgfqpoint{1.650361in}{0.735640in}}%
\pgfpathlineto{\pgfqpoint{1.718229in}{0.786399in}}%
\pgfpathlineto{\pgfqpoint{1.808720in}{0.857463in}}%
\pgfpathlineto{\pgfqpoint{1.915371in}{0.944318in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060803in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{1.857198in}{2.846640in}}%
\pgfpathlineto{\pgfqpoint{1.752670in}{2.930192in}}%
\pgfpathlineto{\pgfqpoint{1.685911in}{2.981373in}}%
\pgfpathlineto{\pgfqpoint{1.620581in}{3.028950in}}%
\pgfpathlineto{\pgfqpoint{1.569565in}{3.063790in}}%
\pgfpathlineto{\pgfqpoint{1.517856in}{3.096333in}}%
\pgfpathlineto{\pgfqpoint{1.472610in}{3.121918in}}%
\pgfpathlineto{\pgfqpoint{1.436283in}{3.140052in}}%
\pgfpathlineto{\pgfqpoint{1.404741in}{3.153768in}}%
\pgfpathlineto{\pgfqpoint{1.372423in}{3.165560in}}%
\pgfpathlineto{\pgfqpoint{1.343337in}{3.174019in}}%
\pgfpathlineto{\pgfqpoint{1.314250in}{3.180242in}}%
\pgfpathlineto{\pgfqpoint{1.285164in}{3.184086in}}%
\pgfpathlineto{\pgfqpoint{1.256077in}{3.185480in}}%
\pgfpathlineto{\pgfqpoint{1.230223in}{3.184612in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{3.181305in}}%
\pgfpathlineto{\pgfqpoint{1.172050in}{3.175597in}}%
\pgfpathlineto{\pgfqpoint{1.142963in}{3.167629in}}%
\pgfpathlineto{\pgfqpoint{1.110645in}{3.156320in}}%
\pgfpathlineto{\pgfqpoint{1.078326in}{3.142686in}}%
\pgfpathlineto{\pgfqpoint{1.042776in}{3.125322in}}%
\pgfpathlineto{\pgfqpoint{1.002407in}{3.103018in}}%
\pgfpathlineto{\pgfqpoint{0.961859in}{3.078328in}}%
\pgfpathlineto{\pgfqpoint{0.913503in}{3.046431in}}%
\pgfpathlineto{\pgfqpoint{0.858562in}{3.007630in}}%
\pgfpathlineto{\pgfqpoint{0.790693in}{2.956871in}}%
\pgfpathlineto{\pgfqpoint{0.700202in}{2.885807in}}%
\pgfpathlineto{\pgfqpoint{0.593552in}{2.798952in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448119in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{0.638797in}{0.916656in}}%
\pgfpathlineto{\pgfqpoint{0.735752in}{0.843887in}}%
\pgfpathlineto{\pgfqpoint{0.810084in}{0.790657in}}%
\pgfpathlineto{\pgfqpoint{0.877564in}{0.745182in}}%
\pgfpathlineto{\pgfqpoint{0.923198in}{0.716450in}}%
\pgfpathlineto{\pgfqpoint{0.974908in}{0.686426in}}%
\pgfpathlineto{\pgfqpoint{1.020153in}{0.662846in}}%
\pgfpathlineto{\pgfqpoint{1.058935in}{0.645025in}}%
\pgfpathlineto{\pgfqpoint{1.094486in}{0.630923in}}%
\pgfpathlineto{\pgfqpoint{1.130036in}{0.619236in}}%
\pgfpathlineto{\pgfqpoint{1.162354in}{0.610916in}}%
\pgfpathlineto{\pgfqpoint{1.194672in}{0.604955in}}%
\pgfpathlineto{\pgfqpoint{1.226991in}{0.601483in}}%
\pgfpathlineto{\pgfqpoint{1.256077in}{0.600549in}}%
\pgfpathlineto{\pgfqpoint{1.285164in}{0.601717in}}%
\pgfpathlineto{\pgfqpoint{1.314250in}{0.604955in}}%
\pgfpathlineto{\pgfqpoint{1.346568in}{0.610916in}}%
\pgfpathlineto{\pgfqpoint{1.378887in}{0.619236in}}%
\pgfpathlineto{\pgfqpoint{1.414437in}{0.630923in}}%
\pgfpathlineto{\pgfqpoint{1.449987in}{0.645025in}}%
\pgfpathlineto{\pgfqpoint{1.488769in}{0.662846in}}%
\pgfpathlineto{\pgfqpoint{1.530783in}{0.684655in}}%
\pgfpathlineto{\pgfqpoint{1.576029in}{0.710599in}}%
\pgfpathlineto{\pgfqpoint{1.627738in}{0.742828in}}%
\pgfpathlineto{\pgfqpoint{1.689143in}{0.783934in}}%
\pgfpathlineto{\pgfqpoint{1.757011in}{0.832088in}}%
\pgfpathlineto{\pgfqpoint{1.839439in}{0.893318in}}%
\pgfpathlineto{\pgfqpoint{1.921835in}{0.956492in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060803in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{1.870125in}{2.826614in}}%
\pgfpathlineto{\pgfqpoint{1.773170in}{2.899383in}}%
\pgfpathlineto{\pgfqpoint{1.698838in}{2.952613in}}%
\pgfpathlineto{\pgfqpoint{1.631358in}{2.998088in}}%
\pgfpathlineto{\pgfqpoint{1.585724in}{3.026820in}}%
\pgfpathlineto{\pgfqpoint{1.534015in}{3.056844in}}%
\pgfpathlineto{\pgfqpoint{1.488769in}{3.080424in}}%
\pgfpathlineto{\pgfqpoint{1.449987in}{3.098245in}}%
\pgfpathlineto{\pgfqpoint{1.414437in}{3.112347in}}%
\pgfpathlineto{\pgfqpoint{1.378887in}{3.124034in}}%
\pgfpathlineto{\pgfqpoint{1.346568in}{3.132354in}}%
\pgfpathlineto{\pgfqpoint{1.314250in}{3.138315in}}%
\pgfpathlineto{\pgfqpoint{1.281932in}{3.141787in}}%
\pgfpathlineto{\pgfqpoint{1.252845in}{3.142721in}}%
\pgfpathlineto{\pgfqpoint{1.223759in}{3.141553in}}%
\pgfpathlineto{\pgfqpoint{1.194672in}{3.138315in}}%
\pgfpathlineto{\pgfqpoint{1.162354in}{3.132354in}}%
\pgfpathlineto{\pgfqpoint{1.130036in}{3.124034in}}%
\pgfpathlineto{\pgfqpoint{1.094486in}{3.112347in}}%
\pgfpathlineto{\pgfqpoint{1.058935in}{3.098245in}}%
\pgfpathlineto{\pgfqpoint{1.020153in}{3.080424in}}%
\pgfpathlineto{\pgfqpoint{0.978140in}{3.058615in}}%
\pgfpathlineto{\pgfqpoint{0.932894in}{3.032671in}}%
\pgfpathlineto{\pgfqpoint{0.881185in}{3.000442in}}%
\pgfpathlineto{\pgfqpoint{0.819780in}{2.959336in}}%
\pgfpathlineto{\pgfqpoint{0.751911in}{2.911182in}}%
\pgfpathlineto{\pgfqpoint{0.669483in}{2.849952in}}%
\pgfpathlineto{\pgfqpoint{0.587088in}{2.786778in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448119in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{0.632334in}{0.930179in}}%
\pgfpathlineto{\pgfqpoint{0.722825in}{0.866420in}}%
\pgfpathlineto{\pgfqpoint{0.797157in}{0.816565in}}%
\pgfpathlineto{\pgfqpoint{0.861794in}{0.775848in}}%
\pgfpathlineto{\pgfqpoint{0.916735in}{0.743763in}}%
\pgfpathlineto{\pgfqpoint{0.965212in}{0.717868in}}%
\pgfpathlineto{\pgfqpoint{1.011269in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{1.049240in}{0.679749in}}%
\pgfpathlineto{\pgfqpoint{1.088022in}{0.665655in}}%
\pgfpathlineto{\pgfqpoint{1.126804in}{0.654123in}}%
\pgfpathlineto{\pgfqpoint{1.162354in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{1.194672in}{0.640842in}}%
\pgfpathlineto{\pgfqpoint{1.226991in}{0.637825in}}%
\pgfpathlineto{\pgfqpoint{1.259309in}{0.637040in}}%
\pgfpathlineto{\pgfqpoint{1.291627in}{0.638498in}}%
\pgfpathlineto{\pgfqpoint{1.323946in}{0.642167in}}%
\pgfpathlineto{\pgfqpoint{1.356264in}{0.647986in}}%
\pgfpathlineto{\pgfqpoint{1.391814in}{0.656749in}}%
\pgfpathlineto{\pgfqpoint{1.427364in}{0.667828in}}%
\pgfpathlineto{\pgfqpoint{1.466146in}{0.682334in}}%
\pgfpathlineto{\pgfqpoint{1.508160in}{0.700592in}}%
\pgfpathlineto{\pgfqpoint{1.553406in}{0.722843in}}%
\pgfpathlineto{\pgfqpoint{1.601883in}{0.749228in}}%
\pgfpathlineto{\pgfqpoint{1.657545in}{0.782216in}}%
\pgfpathlineto{\pgfqpoint{1.715869in}{0.819250in}}%
\pgfpathlineto{\pgfqpoint{1.780317in}{0.862457in}}%
\pgfpathlineto{\pgfqpoint{1.857198in}{0.916297in}}%
\pgfpathlineto{\pgfqpoint{1.989703in}{1.012696in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060803in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{1.876589in}{2.813091in}}%
\pgfpathlineto{\pgfqpoint{1.786098in}{2.876850in}}%
\pgfpathlineto{\pgfqpoint{1.711765in}{2.926705in}}%
\pgfpathlineto{\pgfqpoint{1.647129in}{2.967422in}}%
\pgfpathlineto{\pgfqpoint{1.592188in}{2.999507in}}%
\pgfpathlineto{\pgfqpoint{1.543710in}{3.025402in}}%
\pgfpathlineto{\pgfqpoint{1.497654in}{3.047467in}}%
\pgfpathlineto{\pgfqpoint{1.459683in}{3.063521in}}%
\pgfpathlineto{\pgfqpoint{1.420901in}{3.077615in}}%
\pgfpathlineto{\pgfqpoint{1.382119in}{3.089147in}}%
\pgfpathlineto{\pgfqpoint{1.346568in}{3.097245in}}%
\pgfpathlineto{\pgfqpoint{1.314250in}{3.102428in}}%
\pgfpathlineto{\pgfqpoint{1.281932in}{3.105445in}}%
\pgfpathlineto{\pgfqpoint{1.249614in}{3.106230in}}%
\pgfpathlineto{\pgfqpoint{1.217295in}{3.104772in}}%
\pgfpathlineto{\pgfqpoint{1.184977in}{3.101103in}}%
\pgfpathlineto{\pgfqpoint{1.152659in}{3.095284in}}%
\pgfpathlineto{\pgfqpoint{1.117108in}{3.086521in}}%
\pgfpathlineto{\pgfqpoint{1.081558in}{3.075442in}}%
\pgfpathlineto{\pgfqpoint{1.042776in}{3.060936in}}%
\pgfpathlineto{\pgfqpoint{1.000762in}{3.042678in}}%
\pgfpathlineto{\pgfqpoint{0.955517in}{3.020427in}}%
\pgfpathlineto{\pgfqpoint{0.907039in}{2.994042in}}%
\pgfpathlineto{\pgfqpoint{0.851378in}{2.961054in}}%
\pgfpathlineto{\pgfqpoint{0.793053in}{2.924020in}}%
\pgfpathlineto{\pgfqpoint{0.728606in}{2.880813in}}%
\pgfpathlineto{\pgfqpoint{0.651725in}{2.826973in}}%
\pgfpathlineto{\pgfqpoint{0.519219in}{2.730574in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448119in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{1.066144in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{1.067687in}}%
\pgfpathlineto{\pgfqpoint{0.632334in}{1.200409in}}%
\pgfpathlineto{\pgfqpoint{0.742216in}{1.277430in}}%
\pgfpathlineto{\pgfqpoint{0.814769in}{1.325382in}}%
\pgfpathlineto{\pgfqpoint{0.868257in}{1.358649in}}%
\pgfpathlineto{\pgfqpoint{0.923198in}{1.390418in}}%
\pgfpathlineto{\pgfqpoint{0.971676in}{1.415973in}}%
\pgfpathlineto{\pgfqpoint{1.016922in}{1.437308in}}%
\pgfpathlineto{\pgfqpoint{1.055704in}{1.453353in}}%
\pgfpathlineto{\pgfqpoint{1.095472in}{1.467346in}}%
\pgfpathlineto{\pgfqpoint{1.130036in}{1.477301in}}%
\pgfpathlineto{\pgfqpoint{1.165586in}{1.485176in}}%
\pgfpathlineto{\pgfqpoint{1.197904in}{1.490149in}}%
\pgfpathlineto{\pgfqpoint{1.230223in}{1.492935in}}%
\pgfpathlineto{\pgfqpoint{1.262541in}{1.493498in}}%
\pgfpathlineto{\pgfqpoint{1.294859in}{1.491813in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{1.487933in}}%
\pgfpathlineto{\pgfqpoint{1.359496in}{1.481905in}}%
\pgfpathlineto{\pgfqpoint{1.395046in}{1.472917in}}%
\pgfpathlineto{\pgfqpoint{1.431904in}{1.461174in}}%
\pgfpathlineto{\pgfqpoint{1.466146in}{1.448250in}}%
\pgfpathlineto{\pgfqpoint{1.507455in}{1.430312in}}%
\pgfpathlineto{\pgfqpoint{1.546942in}{1.411067in}}%
\pgfpathlineto{\pgfqpoint{1.595420in}{1.385012in}}%
\pgfpathlineto{\pgfqpoint{1.650361in}{1.352777in}}%
\pgfpathlineto{\pgfqpoint{1.713259in}{1.313038in}}%
\pgfpathlineto{\pgfqpoint{1.773170in}{1.273028in}}%
\pgfpathlineto{\pgfqpoint{1.857207in}{1.214280in}}%
\pgfpathlineto{\pgfqpoint{1.963848in}{1.136926in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{1.067687in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{1.066144in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060803in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{2.677126in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{2.675583in}}%
\pgfpathlineto{\pgfqpoint{1.876589in}{2.542861in}}%
\pgfpathlineto{\pgfqpoint{1.766707in}{2.465840in}}%
\pgfpathlineto{\pgfqpoint{1.694153in}{2.417888in}}%
\pgfpathlineto{\pgfqpoint{1.640665in}{2.384621in}}%
\pgfpathlineto{\pgfqpoint{1.585724in}{2.352852in}}%
\pgfpathlineto{\pgfqpoint{1.537247in}{2.327297in}}%
\pgfpathlineto{\pgfqpoint{1.492001in}{2.305962in}}%
\pgfpathlineto{\pgfqpoint{1.453219in}{2.289917in}}%
\pgfpathlineto{\pgfqpoint{1.413451in}{2.275924in}}%
\pgfpathlineto{\pgfqpoint{1.378887in}{2.265969in}}%
\pgfpathlineto{\pgfqpoint{1.343337in}{2.258094in}}%
\pgfpathlineto{\pgfqpoint{1.311018in}{2.253121in}}%
\pgfpathlineto{\pgfqpoint{1.278700in}{2.250335in}}%
\pgfpathlineto{\pgfqpoint{1.246382in}{2.249772in}}%
\pgfpathlineto{\pgfqpoint{1.214063in}{2.251457in}}%
\pgfpathlineto{\pgfqpoint{1.181745in}{2.255337in}}%
\pgfpathlineto{\pgfqpoint{1.149427in}{2.261365in}}%
\pgfpathlineto{\pgfqpoint{1.113877in}{2.270353in}}%
\pgfpathlineto{\pgfqpoint{1.077018in}{2.282096in}}%
\pgfpathlineto{\pgfqpoint{1.042776in}{2.295020in}}%
\pgfpathlineto{\pgfqpoint{1.001467in}{2.312958in}}%
\pgfpathlineto{\pgfqpoint{0.961980in}{2.332203in}}%
\pgfpathlineto{\pgfqpoint{0.913503in}{2.358258in}}%
\pgfpathlineto{\pgfqpoint{0.858562in}{2.390493in}}%
\pgfpathlineto{\pgfqpoint{0.795663in}{2.430232in}}%
\pgfpathlineto{\pgfqpoint{0.735752in}{2.470242in}}%
\pgfpathlineto{\pgfqpoint{0.651716in}{2.528990in}}%
\pgfpathlineto{\pgfqpoint{0.545074in}{2.606344in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{2.675583in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{2.677126in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448119in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{1.066144in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{1.067835in}}%
\pgfpathlineto{\pgfqpoint{0.639264in}{1.214280in}}%
\pgfpathlineto{\pgfqpoint{0.729289in}{1.281950in}}%
\pgfpathlineto{\pgfqpoint{0.826243in}{1.351100in}}%
\pgfpathlineto{\pgfqpoint{0.887648in}{1.391916in}}%
\pgfpathlineto{\pgfqpoint{0.945821in}{1.427635in}}%
\pgfpathlineto{\pgfqpoint{0.995079in}{1.455002in}}%
\pgfpathlineto{\pgfqpoint{1.033081in}{1.473938in}}%
\pgfpathlineto{\pgfqpoint{1.071863in}{1.490949in}}%
\pgfpathlineto{\pgfqpoint{1.110645in}{1.505284in}}%
\pgfpathlineto{\pgfqpoint{1.142963in}{1.514951in}}%
\pgfpathlineto{\pgfqpoint{1.175281in}{1.522340in}}%
\pgfpathlineto{\pgfqpoint{1.207600in}{1.527323in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.529640in}}%
\pgfpathlineto{\pgfqpoint{1.265773in}{1.529875in}}%
\pgfpathlineto{\pgfqpoint{1.294859in}{1.528016in}}%
\pgfpathlineto{\pgfqpoint{1.323946in}{1.524097in}}%
\pgfpathlineto{\pgfqpoint{1.356264in}{1.517410in}}%
\pgfpathlineto{\pgfqpoint{1.388582in}{1.508416in}}%
\pgfpathlineto{\pgfqpoint{1.424132in}{1.496045in}}%
\pgfpathlineto{\pgfqpoint{1.459683in}{1.481333in}}%
\pgfpathlineto{\pgfqpoint{1.501904in}{1.461174in}}%
\pgfpathlineto{\pgfqpoint{1.543710in}{1.438761in}}%
\pgfpathlineto{\pgfqpoint{1.592188in}{1.410183in}}%
\pgfpathlineto{\pgfqpoint{1.647129in}{1.375070in}}%
\pgfpathlineto{\pgfqpoint{1.721461in}{1.324028in}}%
\pgfpathlineto{\pgfqpoint{1.796021in}{1.269831in}}%
\pgfpathlineto{\pgfqpoint{1.883053in}{1.204024in}}%
\pgfpathlineto{\pgfqpoint{2.041412in}{1.080545in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060803in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{2.677126in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{2.675435in}}%
\pgfpathlineto{\pgfqpoint{1.869658in}{2.528990in}}%
\pgfpathlineto{\pgfqpoint{1.779634in}{2.461320in}}%
\pgfpathlineto{\pgfqpoint{1.682679in}{2.392170in}}%
\pgfpathlineto{\pgfqpoint{1.621274in}{2.351354in}}%
\pgfpathlineto{\pgfqpoint{1.563101in}{2.315635in}}%
\pgfpathlineto{\pgfqpoint{1.513844in}{2.288268in}}%
\pgfpathlineto{\pgfqpoint{1.475842in}{2.269332in}}%
\pgfpathlineto{\pgfqpoint{1.437060in}{2.252321in}}%
\pgfpathlineto{\pgfqpoint{1.398278in}{2.237986in}}%
\pgfpathlineto{\pgfqpoint{1.365959in}{2.228319in}}%
\pgfpathlineto{\pgfqpoint{1.333641in}{2.220930in}}%
\pgfpathlineto{\pgfqpoint{1.301323in}{2.215947in}}%
\pgfpathlineto{\pgfqpoint{1.272236in}{2.213630in}}%
\pgfpathlineto{\pgfqpoint{1.243150in}{2.213395in}}%
\pgfpathlineto{\pgfqpoint{1.214063in}{2.215254in}}%
\pgfpathlineto{\pgfqpoint{1.184977in}{2.219173in}}%
\pgfpathlineto{\pgfqpoint{1.152659in}{2.225860in}}%
\pgfpathlineto{\pgfqpoint{1.120340in}{2.234854in}}%
\pgfpathlineto{\pgfqpoint{1.084790in}{2.247225in}}%
\pgfpathlineto{\pgfqpoint{1.049240in}{2.261937in}}%
\pgfpathlineto{\pgfqpoint{1.007018in}{2.282096in}}%
\pgfpathlineto{\pgfqpoint{0.965212in}{2.304509in}}%
\pgfpathlineto{\pgfqpoint{0.916735in}{2.333087in}}%
\pgfpathlineto{\pgfqpoint{0.861794in}{2.368200in}}%
\pgfpathlineto{\pgfqpoint{0.787462in}{2.419242in}}%
\pgfpathlineto{\pgfqpoint{0.712901in}{2.473439in}}%
\pgfpathlineto{\pgfqpoint{0.625870in}{2.539246in}}%
\pgfpathlineto{\pgfqpoint{0.467510in}{2.662725in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448119in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{1.066144in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{1.067992in}}%
\pgfpathlineto{\pgfqpoint{0.651725in}{1.233954in}}%
\pgfpathlineto{\pgfqpoint{0.751911in}{1.314120in}}%
\pgfpathlineto{\pgfqpoint{0.829475in}{1.373519in}}%
\pgfpathlineto{\pgfqpoint{0.900576in}{1.424835in}}%
\pgfpathlineto{\pgfqpoint{0.952285in}{1.459530in}}%
\pgfpathlineto{\pgfqpoint{1.000762in}{1.489388in}}%
\pgfpathlineto{\pgfqpoint{1.042776in}{1.512638in}}%
\pgfpathlineto{\pgfqpoint{1.081558in}{1.531462in}}%
\pgfpathlineto{\pgfqpoint{1.117108in}{1.546090in}}%
\pgfpathlineto{\pgfqpoint{1.149427in}{1.556904in}}%
\pgfpathlineto{\pgfqpoint{1.178513in}{1.564383in}}%
\pgfpathlineto{\pgfqpoint{1.207600in}{1.569569in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.572320in}}%
\pgfpathlineto{\pgfqpoint{1.262541in}{1.572694in}}%
\pgfpathlineto{\pgfqpoint{1.291627in}{1.570760in}}%
\pgfpathlineto{\pgfqpoint{1.320714in}{1.566364in}}%
\pgfpathlineto{\pgfqpoint{1.349800in}{1.559633in}}%
\pgfpathlineto{\pgfqpoint{1.378887in}{1.550718in}}%
\pgfpathlineto{\pgfqpoint{1.411205in}{1.538447in}}%
\pgfpathlineto{\pgfqpoint{1.446755in}{1.522388in}}%
\pgfpathlineto{\pgfqpoint{1.482305in}{1.504012in}}%
\pgfpathlineto{\pgfqpoint{1.521087in}{1.481716in}}%
\pgfpathlineto{\pgfqpoint{1.569565in}{1.451106in}}%
\pgfpathlineto{\pgfqpoint{1.626899in}{1.411795in}}%
\pgfpathlineto{\pgfqpoint{1.677767in}{1.374761in}}%
\pgfpathlineto{\pgfqpoint{1.737620in}{1.329237in}}%
\pgfpathlineto{\pgfqpoint{1.824880in}{1.260137in}}%
\pgfpathlineto{\pgfqpoint{1.944457in}{1.162220in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{1.067992in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{1.066144in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060803in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{2.677126in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{2.675278in}}%
\pgfpathlineto{\pgfqpoint{1.857198in}{2.509316in}}%
\pgfpathlineto{\pgfqpoint{1.757011in}{2.429150in}}%
\pgfpathlineto{\pgfqpoint{1.679447in}{2.369751in}}%
\pgfpathlineto{\pgfqpoint{1.608347in}{2.318435in}}%
\pgfpathlineto{\pgfqpoint{1.556638in}{2.283740in}}%
\pgfpathlineto{\pgfqpoint{1.508160in}{2.253882in}}%
\pgfpathlineto{\pgfqpoint{1.466146in}{2.230632in}}%
\pgfpathlineto{\pgfqpoint{1.427364in}{2.211808in}}%
\pgfpathlineto{\pgfqpoint{1.391814in}{2.197180in}}%
\pgfpathlineto{\pgfqpoint{1.359496in}{2.186366in}}%
\pgfpathlineto{\pgfqpoint{1.330409in}{2.178887in}}%
\pgfpathlineto{\pgfqpoint{1.301323in}{2.173701in}}%
\pgfpathlineto{\pgfqpoint{1.272236in}{2.170950in}}%
\pgfpathlineto{\pgfqpoint{1.246382in}{2.170576in}}%
\pgfpathlineto{\pgfqpoint{1.217295in}{2.172510in}}%
\pgfpathlineto{\pgfqpoint{1.188209in}{2.176906in}}%
\pgfpathlineto{\pgfqpoint{1.159122in}{2.183637in}}%
\pgfpathlineto{\pgfqpoint{1.130036in}{2.192552in}}%
\pgfpathlineto{\pgfqpoint{1.097717in}{2.204823in}}%
\pgfpathlineto{\pgfqpoint{1.062167in}{2.220882in}}%
\pgfpathlineto{\pgfqpoint{1.026617in}{2.239258in}}%
\pgfpathlineto{\pgfqpoint{0.987835in}{2.261554in}}%
\pgfpathlineto{\pgfqpoint{0.939358in}{2.292164in}}%
\pgfpathlineto{\pgfqpoint{0.882024in}{2.331475in}}%
\pgfpathlineto{\pgfqpoint{0.831155in}{2.368509in}}%
\pgfpathlineto{\pgfqpoint{0.771302in}{2.414033in}}%
\pgfpathlineto{\pgfqpoint{0.684043in}{2.483133in}}%
\pgfpathlineto{\pgfqpoint{0.564465in}{2.581050in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{2.675278in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{2.677126in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448119in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{1.066144in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{1.068159in}}%
\pgfpathlineto{\pgfqpoint{0.674347in}{1.264469in}}%
\pgfpathlineto{\pgfqpoint{0.780998in}{1.355482in}}%
\pgfpathlineto{\pgfqpoint{0.881185in}{1.437086in}}%
\pgfpathlineto{\pgfqpoint{0.939358in}{1.481638in}}%
\pgfpathlineto{\pgfqpoint{0.991067in}{1.518624in}}%
\pgfpathlineto{\pgfqpoint{1.036313in}{1.548243in}}%
\pgfpathlineto{\pgfqpoint{1.071863in}{1.569205in}}%
\pgfpathlineto{\pgfqpoint{1.107413in}{1.587607in}}%
\pgfpathlineto{\pgfqpoint{1.139731in}{1.601672in}}%
\pgfpathlineto{\pgfqpoint{1.168818in}{1.611815in}}%
\pgfpathlineto{\pgfqpoint{1.194672in}{1.618573in}}%
\pgfpathlineto{\pgfqpoint{1.220527in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{1.246382in}{1.625048in}}%
\pgfpathlineto{\pgfqpoint{1.272236in}{1.624580in}}%
\pgfpathlineto{\pgfqpoint{1.298091in}{1.621618in}}%
\pgfpathlineto{\pgfqpoint{1.323946in}{1.616291in}}%
\pgfpathlineto{\pgfqpoint{1.353032in}{1.607622in}}%
\pgfpathlineto{\pgfqpoint{1.382119in}{1.596371in}}%
\pgfpathlineto{\pgfqpoint{1.411205in}{1.582868in}}%
\pgfpathlineto{\pgfqpoint{1.443523in}{1.565561in}}%
\pgfpathlineto{\pgfqpoint{1.479074in}{1.544205in}}%
\pgfpathlineto{\pgfqpoint{1.524319in}{1.514166in}}%
\pgfpathlineto{\pgfqpoint{1.576029in}{1.476825in}}%
\pgfpathlineto{\pgfqpoint{1.637433in}{1.429425in}}%
\pgfpathlineto{\pgfqpoint{1.708534in}{1.371646in}}%
\pgfpathlineto{\pgfqpoint{1.805489in}{1.289587in}}%
\pgfpathlineto{\pgfqpoint{2.002630in}{1.116865in}}%
\pgfpathlineto{\pgfqpoint{2.054340in}{1.071026in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{1.068159in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{1.066144in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060803in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{2.677126in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{2.675111in}}%
\pgfpathlineto{\pgfqpoint{1.834575in}{2.478801in}}%
\pgfpathlineto{\pgfqpoint{1.727925in}{2.387788in}}%
\pgfpathlineto{\pgfqpoint{1.627738in}{2.306184in}}%
\pgfpathlineto{\pgfqpoint{1.569565in}{2.261632in}}%
\pgfpathlineto{\pgfqpoint{1.517856in}{2.224646in}}%
\pgfpathlineto{\pgfqpoint{1.472610in}{2.195027in}}%
\pgfpathlineto{\pgfqpoint{1.437060in}{2.174065in}}%
\pgfpathlineto{\pgfqpoint{1.401510in}{2.155663in}}%
\pgfpathlineto{\pgfqpoint{1.369191in}{2.141598in}}%
\pgfpathlineto{\pgfqpoint{1.340105in}{2.131455in}}%
\pgfpathlineto{\pgfqpoint{1.314250in}{2.124697in}}%
\pgfpathlineto{\pgfqpoint{1.288395in}{2.120250in}}%
\pgfpathlineto{\pgfqpoint{1.262541in}{2.118222in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{2.118690in}}%
\pgfpathlineto{\pgfqpoint{1.210832in}{2.121652in}}%
\pgfpathlineto{\pgfqpoint{1.184977in}{2.126979in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{2.135648in}}%
\pgfpathlineto{\pgfqpoint{1.126804in}{2.146899in}}%
\pgfpathlineto{\pgfqpoint{1.097717in}{2.160402in}}%
\pgfpathlineto{\pgfqpoint{1.065399in}{2.177709in}}%
\pgfpathlineto{\pgfqpoint{1.029849in}{2.199065in}}%
\pgfpathlineto{\pgfqpoint{0.984603in}{2.229104in}}%
\pgfpathlineto{\pgfqpoint{0.932894in}{2.266445in}}%
\pgfpathlineto{\pgfqpoint{0.871489in}{2.313845in}}%
\pgfpathlineto{\pgfqpoint{0.800389in}{2.371624in}}%
\pgfpathlineto{\pgfqpoint{0.703434in}{2.453683in}}%
\pgfpathlineto{\pgfqpoint{0.506292in}{2.626405in}}%
\pgfpathlineto{\pgfqpoint{0.454583in}{2.672244in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{2.675111in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{2.677126in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448119in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{1.066144in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{1.068337in}}%
\pgfpathlineto{\pgfqpoint{0.719593in}{1.319466in}}%
\pgfpathlineto{\pgfqpoint{0.835939in}{1.425640in}}%
\pgfpathlineto{\pgfqpoint{0.923198in}{1.502495in}}%
\pgfpathlineto{\pgfqpoint{0.997531in}{1.564472in}}%
\pgfpathlineto{\pgfqpoint{1.052472in}{1.606764in}}%
\pgfpathlineto{\pgfqpoint{1.094486in}{1.635921in}}%
\pgfpathlineto{\pgfqpoint{1.126804in}{1.655684in}}%
\pgfpathlineto{\pgfqpoint{1.156344in}{1.671034in}}%
\pgfpathlineto{\pgfqpoint{1.178513in}{1.680520in}}%
\pgfpathlineto{\pgfqpoint{1.201136in}{1.688010in}}%
\pgfpathlineto{\pgfqpoint{1.223759in}{1.693056in}}%
\pgfpathlineto{\pgfqpoint{1.243150in}{1.695243in}}%
\pgfpathlineto{\pgfqpoint{1.262541in}{1.695411in}}%
\pgfpathlineto{\pgfqpoint{1.281932in}{1.693561in}}%
\pgfpathlineto{\pgfqpoint{1.301875in}{1.689551in}}%
\pgfpathlineto{\pgfqpoint{1.323946in}{1.682880in}}%
\pgfpathlineto{\pgfqpoint{1.346568in}{1.673815in}}%
\pgfpathlineto{\pgfqpoint{1.372423in}{1.661044in}}%
\pgfpathlineto{\pgfqpoint{1.404741in}{1.642129in}}%
\pgfpathlineto{\pgfqpoint{1.443523in}{1.616076in}}%
\pgfpathlineto{\pgfqpoint{1.495233in}{1.577296in}}%
\pgfpathlineto{\pgfqpoint{1.547074in}{1.535242in}}%
\pgfpathlineto{\pgfqpoint{1.608347in}{1.482902in}}%
\pgfpathlineto{\pgfqpoint{1.698838in}{1.402328in}}%
\pgfpathlineto{\pgfqpoint{1.831343in}{1.280519in}}%
\pgfpathlineto{\pgfqpoint{2.031717in}{1.092684in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060803in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{2.677126in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{2.674933in}}%
\pgfpathlineto{\pgfqpoint{1.789329in}{2.423804in}}%
\pgfpathlineto{\pgfqpoint{1.672984in}{2.317630in}}%
\pgfpathlineto{\pgfqpoint{1.585724in}{2.240775in}}%
\pgfpathlineto{\pgfqpoint{1.511392in}{2.178798in}}%
\pgfpathlineto{\pgfqpoint{1.456451in}{2.136506in}}%
\pgfpathlineto{\pgfqpoint{1.414437in}{2.107349in}}%
\pgfpathlineto{\pgfqpoint{1.382119in}{2.087586in}}%
\pgfpathlineto{\pgfqpoint{1.352578in}{2.072236in}}%
\pgfpathlineto{\pgfqpoint{1.330409in}{2.062750in}}%
\pgfpathlineto{\pgfqpoint{1.307786in}{2.055260in}}%
\pgfpathlineto{\pgfqpoint{1.285164in}{2.050214in}}%
\pgfpathlineto{\pgfqpoint{1.265773in}{2.048027in}}%
\pgfpathlineto{\pgfqpoint{1.246382in}{2.047859in}}%
\pgfpathlineto{\pgfqpoint{1.226991in}{2.049709in}}%
\pgfpathlineto{\pgfqpoint{1.207047in}{2.053719in}}%
\pgfpathlineto{\pgfqpoint{1.184977in}{2.060390in}}%
\pgfpathlineto{\pgfqpoint{1.162354in}{2.069455in}}%
\pgfpathlineto{\pgfqpoint{1.136499in}{2.082226in}}%
\pgfpathlineto{\pgfqpoint{1.104181in}{2.101141in}}%
\pgfpathlineto{\pgfqpoint{1.065399in}{2.127194in}}%
\pgfpathlineto{\pgfqpoint{1.013690in}{2.165974in}}%
\pgfpathlineto{\pgfqpoint{0.961848in}{2.208028in}}%
\pgfpathlineto{\pgfqpoint{0.900576in}{2.260368in}}%
\pgfpathlineto{\pgfqpoint{0.810084in}{2.340942in}}%
\pgfpathlineto{\pgfqpoint{0.677579in}{2.462751in}}%
\pgfpathlineto{\pgfqpoint{0.477206in}{2.650586in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448119in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{1.066144in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{1.068525in}}%
\pgfpathlineto{\pgfqpoint{1.251776in}{1.868549in}}%
\pgfpathlineto{\pgfqpoint{1.251776in}{1.874721in}}%
\pgfpathlineto{\pgfqpoint{1.249614in}{1.875853in}}%
\pgfpathlineto{\pgfqpoint{1.202016in}{1.924100in}}%
\pgfpathlineto{\pgfqpoint{1.181745in}{1.944300in}}%
\pgfpathlineto{\pgfqpoint{0.726057in}{2.400037in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{2.674745in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{2.677126in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060803in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{2.677126in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{2.674745in}}%
\pgfpathlineto{\pgfqpoint{1.257147in}{1.874721in}}%
\pgfpathlineto{\pgfqpoint{1.257147in}{1.868549in}}%
\pgfpathlineto{\pgfqpoint{1.259309in}{1.867417in}}%
\pgfpathlineto{\pgfqpoint{1.306906in}{1.819170in}}%
\pgfpathlineto{\pgfqpoint{1.327177in}{1.798970in}}%
\pgfpathlineto{\pgfqpoint{1.782866in}{1.343233in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{1.068525in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{1.066144in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448119in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{1.066144in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{1.068725in}}%
\pgfpathlineto{\pgfqpoint{0.703434in}{1.338005in}}%
\pgfpathlineto{\pgfqpoint{0.819780in}{1.465756in}}%
\pgfpathlineto{\pgfqpoint{0.877953in}{1.531850in}}%
\pgfpathlineto{\pgfqpoint{0.929662in}{1.593031in}}%
\pgfpathlineto{\pgfqpoint{0.971676in}{1.645776in}}%
\pgfpathlineto{\pgfqpoint{0.997531in}{1.680677in}}%
\pgfpathlineto{\pgfqpoint{1.020408in}{1.714240in}}%
\pgfpathlineto{\pgfqpoint{1.039544in}{1.745862in}}%
\pgfpathlineto{\pgfqpoint{1.055006in}{1.775964in}}%
\pgfpathlineto{\pgfqpoint{1.065399in}{1.801332in}}%
\pgfpathlineto{\pgfqpoint{1.072665in}{1.825342in}}%
\pgfpathlineto{\pgfqpoint{1.076326in}{1.843859in}}%
\pgfpathlineto{\pgfqpoint{1.078326in}{1.866832in}}%
\pgfpathlineto{\pgfqpoint{1.078178in}{1.880894in}}%
\pgfpathlineto{\pgfqpoint{1.076326in}{1.899411in}}%
\pgfpathlineto{\pgfqpoint{1.071863in}{1.920985in}}%
\pgfpathlineto{\pgfqpoint{1.065167in}{1.942617in}}%
\pgfpathlineto{\pgfqpoint{1.055006in}{1.967306in}}%
\pgfpathlineto{\pgfqpoint{1.039544in}{1.997408in}}%
\pgfpathlineto{\pgfqpoint{1.026617in}{2.019200in}}%
\pgfpathlineto{\pgfqpoint{1.007226in}{2.048765in}}%
\pgfpathlineto{\pgfqpoint{0.978140in}{2.088986in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{2.127787in}}%
\pgfpathlineto{\pgfqpoint{0.891505in}{2.195683in}}%
\pgfpathlineto{\pgfqpoint{0.797157in}{2.302713in}}%
\pgfpathlineto{\pgfqpoint{0.697478in}{2.411715in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{2.674545in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{2.677126in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060803in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{2.677126in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{2.674545in}}%
\pgfpathlineto{\pgfqpoint{1.805489in}{2.405265in}}%
\pgfpathlineto{\pgfqpoint{1.689143in}{2.277514in}}%
\pgfpathlineto{\pgfqpoint{1.630970in}{2.211420in}}%
\pgfpathlineto{\pgfqpoint{1.579260in}{2.150239in}}%
\pgfpathlineto{\pgfqpoint{1.537247in}{2.097494in}}%
\pgfpathlineto{\pgfqpoint{1.511392in}{2.062593in}}%
\pgfpathlineto{\pgfqpoint{1.488515in}{2.029030in}}%
\pgfpathlineto{\pgfqpoint{1.469378in}{1.997408in}}%
\pgfpathlineto{\pgfqpoint{1.453916in}{1.967306in}}%
\pgfpathlineto{\pgfqpoint{1.443523in}{1.941938in}}%
\pgfpathlineto{\pgfqpoint{1.436258in}{1.917928in}}%
\pgfpathlineto{\pgfqpoint{1.432596in}{1.899411in}}%
\pgfpathlineto{\pgfqpoint{1.430596in}{1.876438in}}%
\pgfpathlineto{\pgfqpoint{1.430744in}{1.862376in}}%
\pgfpathlineto{\pgfqpoint{1.432596in}{1.843859in}}%
\pgfpathlineto{\pgfqpoint{1.437060in}{1.822285in}}%
\pgfpathlineto{\pgfqpoint{1.443755in}{1.800653in}}%
\pgfpathlineto{\pgfqpoint{1.453916in}{1.775964in}}%
\pgfpathlineto{\pgfqpoint{1.469378in}{1.745862in}}%
\pgfpathlineto{\pgfqpoint{1.482305in}{1.724070in}}%
\pgfpathlineto{\pgfqpoint{1.501696in}{1.694505in}}%
\pgfpathlineto{\pgfqpoint{1.530783in}{1.654284in}}%
\pgfpathlineto{\pgfqpoint{1.561004in}{1.615483in}}%
\pgfpathlineto{\pgfqpoint{1.617418in}{1.547587in}}%
\pgfpathlineto{\pgfqpoint{1.711765in}{1.440557in}}%
\pgfpathlineto{\pgfqpoint{1.811444in}{1.331555in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{1.068725in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{1.066144in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448119in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{1.066144in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{1.068937in}}%
\pgfpathlineto{\pgfqpoint{0.490133in}{1.112679in}}%
\pgfpathlineto{\pgfqpoint{0.569019in}{1.201936in}}%
\pgfpathlineto{\pgfqpoint{0.742216in}{1.402855in}}%
\pgfpathlineto{\pgfqpoint{0.800389in}{1.473802in}}%
\pgfpathlineto{\pgfqpoint{0.853147in}{1.541415in}}%
\pgfpathlineto{\pgfqpoint{0.897344in}{1.602307in}}%
\pgfpathlineto{\pgfqpoint{0.922663in}{1.640172in}}%
\pgfpathlineto{\pgfqpoint{0.949053in}{1.683760in}}%
\pgfpathlineto{\pgfqpoint{0.968444in}{1.720491in}}%
\pgfpathlineto{\pgfqpoint{0.982243in}{1.751274in}}%
\pgfpathlineto{\pgfqpoint{0.993436in}{1.782136in}}%
\pgfpathlineto{\pgfqpoint{1.000762in}{1.809134in}}%
\pgfpathlineto{\pgfqpoint{1.004993in}{1.831515in}}%
\pgfpathlineto{\pgfqpoint{1.007536in}{1.856204in}}%
\pgfpathlineto{\pgfqpoint{1.007823in}{1.880894in}}%
\pgfpathlineto{\pgfqpoint{1.005840in}{1.905583in}}%
\pgfpathlineto{\pgfqpoint{1.001636in}{1.930272in}}%
\pgfpathlineto{\pgfqpoint{0.994299in}{1.958291in}}%
\pgfpathlineto{\pgfqpoint{0.987057in}{1.979651in}}%
\pgfpathlineto{\pgfqpoint{0.974237in}{2.010513in}}%
\pgfpathlineto{\pgfqpoint{0.958749in}{2.041831in}}%
\pgfpathlineto{\pgfqpoint{0.938024in}{2.078409in}}%
\pgfpathlineto{\pgfqpoint{0.910271in}{2.121991in}}%
\pgfpathlineto{\pgfqpoint{0.876023in}{2.170994in}}%
\pgfpathlineto{\pgfqpoint{0.826243in}{2.236828in}}%
\pgfpathlineto{\pgfqpoint{0.780195in}{2.294441in}}%
\pgfpathlineto{\pgfqpoint{0.700202in}{2.390197in}}%
\pgfpathlineto{\pgfqpoint{0.617708in}{2.485783in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{2.674333in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{2.677126in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060803in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{2.677126in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{2.674333in}}%
\pgfpathlineto{\pgfqpoint{2.018790in}{2.630591in}}%
\pgfpathlineto{\pgfqpoint{1.939903in}{2.541334in}}%
\pgfpathlineto{\pgfqpoint{1.766707in}{2.340415in}}%
\pgfpathlineto{\pgfqpoint{1.708534in}{2.269468in}}%
\pgfpathlineto{\pgfqpoint{1.655776in}{2.201855in}}%
\pgfpathlineto{\pgfqpoint{1.611579in}{2.140963in}}%
\pgfpathlineto{\pgfqpoint{1.586259in}{2.103098in}}%
\pgfpathlineto{\pgfqpoint{1.559869in}{2.059510in}}%
\pgfpathlineto{\pgfqpoint{1.540478in}{2.022779in}}%
\pgfpathlineto{\pgfqpoint{1.526679in}{1.991996in}}%
\pgfpathlineto{\pgfqpoint{1.515487in}{1.961134in}}%
\pgfpathlineto{\pgfqpoint{1.508160in}{1.934136in}}%
\pgfpathlineto{\pgfqpoint{1.503930in}{1.911755in}}%
\pgfpathlineto{\pgfqpoint{1.501386in}{1.887066in}}%
\pgfpathlineto{\pgfqpoint{1.501100in}{1.862376in}}%
\pgfpathlineto{\pgfqpoint{1.503083in}{1.837687in}}%
\pgfpathlineto{\pgfqpoint{1.507286in}{1.812998in}}%
\pgfpathlineto{\pgfqpoint{1.514624in}{1.784979in}}%
\pgfpathlineto{\pgfqpoint{1.521866in}{1.763619in}}%
\pgfpathlineto{\pgfqpoint{1.534686in}{1.732757in}}%
\pgfpathlineto{\pgfqpoint{1.550174in}{1.701439in}}%
\pgfpathlineto{\pgfqpoint{1.570899in}{1.664861in}}%
\pgfpathlineto{\pgfqpoint{1.598651in}{1.621279in}}%
\pgfpathlineto{\pgfqpoint{1.632899in}{1.572276in}}%
\pgfpathlineto{\pgfqpoint{1.682679in}{1.506442in}}%
\pgfpathlineto{\pgfqpoint{1.728727in}{1.448829in}}%
\pgfpathlineto{\pgfqpoint{1.808720in}{1.353073in}}%
\pgfpathlineto{\pgfqpoint{1.891214in}{1.257487in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{1.068937in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{1.066144in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448119in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{1.066144in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{1.069162in}}%
\pgfpathlineto{\pgfqpoint{0.464299in}{1.084661in}}%
\pgfpathlineto{\pgfqpoint{0.625870in}{1.280089in}}%
\pgfpathlineto{\pgfqpoint{0.686856in}{1.356244in}}%
\pgfpathlineto{\pgfqpoint{0.771302in}{1.466886in}}%
\pgfpathlineto{\pgfqpoint{0.803621in}{1.511967in}}%
\pgfpathlineto{\pgfqpoint{0.840187in}{1.566104in}}%
\pgfpathlineto{\pgfqpoint{0.871489in}{1.616725in}}%
\pgfpathlineto{\pgfqpoint{0.894802in}{1.658689in}}%
\pgfpathlineto{\pgfqpoint{0.913503in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{0.926430in}{1.727786in}}%
\pgfpathlineto{\pgfqpoint{0.936918in}{1.757447in}}%
\pgfpathlineto{\pgfqpoint{0.945821in}{1.789655in}}%
\pgfpathlineto{\pgfqpoint{0.951573in}{1.819170in}}%
\pgfpathlineto{\pgfqpoint{0.954927in}{1.850032in}}%
\pgfpathlineto{\pgfqpoint{0.955517in}{1.879208in}}%
\pgfpathlineto{\pgfqpoint{0.954480in}{1.899411in}}%
\pgfpathlineto{\pgfqpoint{0.950576in}{1.930272in}}%
\pgfpathlineto{\pgfqpoint{0.943997in}{1.961134in}}%
\pgfpathlineto{\pgfqpoint{0.934911in}{1.991996in}}%
\pgfpathlineto{\pgfqpoint{0.923198in}{2.023644in}}%
\pgfpathlineto{\pgfqpoint{0.910076in}{2.053719in}}%
\pgfpathlineto{\pgfqpoint{0.890880in}{2.091982in}}%
\pgfpathlineto{\pgfqpoint{0.867118in}{2.133960in}}%
\pgfpathlineto{\pgfqpoint{0.835939in}{2.183669in}}%
\pgfpathlineto{\pgfqpoint{0.798302in}{2.238890in}}%
\pgfpathlineto{\pgfqpoint{0.744093in}{2.312958in}}%
\pgfpathlineto{\pgfqpoint{0.672201in}{2.405543in}}%
\pgfpathlineto{\pgfqpoint{0.546545in}{2.559851in}}%
\pgfpathlineto{\pgfqpoint{0.454583in}{2.670239in}}%
\pgfpathlineto{\pgfqpoint{0.454254in}{2.670954in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{2.674108in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{2.677126in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060803in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{2.677126in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{2.674108in}}%
\pgfpathlineto{\pgfqpoint{2.044623in}{2.658609in}}%
\pgfpathlineto{\pgfqpoint{1.883053in}{2.463181in}}%
\pgfpathlineto{\pgfqpoint{1.822067in}{2.387026in}}%
\pgfpathlineto{\pgfqpoint{1.737620in}{2.276384in}}%
\pgfpathlineto{\pgfqpoint{1.705302in}{2.231303in}}%
\pgfpathlineto{\pgfqpoint{1.668736in}{2.177166in}}%
\pgfpathlineto{\pgfqpoint{1.637433in}{2.126545in}}%
\pgfpathlineto{\pgfqpoint{1.614121in}{2.084581in}}%
\pgfpathlineto{\pgfqpoint{1.595420in}{2.046238in}}%
\pgfpathlineto{\pgfqpoint{1.582492in}{2.015484in}}%
\pgfpathlineto{\pgfqpoint{1.572005in}{1.985823in}}%
\pgfpathlineto{\pgfqpoint{1.563101in}{1.953615in}}%
\pgfpathlineto{\pgfqpoint{1.557350in}{1.924100in}}%
\pgfpathlineto{\pgfqpoint{1.553995in}{1.893238in}}%
\pgfpathlineto{\pgfqpoint{1.553406in}{1.864062in}}%
\pgfpathlineto{\pgfqpoint{1.554443in}{1.843859in}}%
\pgfpathlineto{\pgfqpoint{1.558347in}{1.812998in}}%
\pgfpathlineto{\pgfqpoint{1.564926in}{1.782136in}}%
\pgfpathlineto{\pgfqpoint{1.574011in}{1.751274in}}%
\pgfpathlineto{\pgfqpoint{1.585724in}{1.719626in}}%
\pgfpathlineto{\pgfqpoint{1.598847in}{1.689551in}}%
\pgfpathlineto{\pgfqpoint{1.618042in}{1.651288in}}%
\pgfpathlineto{\pgfqpoint{1.641805in}{1.609310in}}%
\pgfpathlineto{\pgfqpoint{1.672984in}{1.559601in}}%
\pgfpathlineto{\pgfqpoint{1.710620in}{1.504380in}}%
\pgfpathlineto{\pgfqpoint{1.764829in}{1.430312in}}%
\pgfpathlineto{\pgfqpoint{1.836721in}{1.337727in}}%
\pgfpathlineto{\pgfqpoint{1.962377in}{1.183419in}}%
\pgfpathlineto{\pgfqpoint{2.054340in}{1.073031in}}%
\pgfpathlineto{\pgfqpoint{2.054669in}{1.072316in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{1.069162in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{1.066144in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448119in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{1.066144in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{1.069401in}}%
\pgfpathlineto{\pgfqpoint{0.458667in}{1.078489in}}%
\pgfpathlineto{\pgfqpoint{0.480437in}{1.106395in}}%
\pgfpathlineto{\pgfqpoint{0.528915in}{1.168272in}}%
\pgfpathlineto{\pgfqpoint{0.593552in}{1.251787in}}%
\pgfpathlineto{\pgfqpoint{0.667884in}{1.350691in}}%
\pgfpathlineto{\pgfqpoint{0.722825in}{1.427373in}}%
\pgfpathlineto{\pgfqpoint{0.762446in}{1.485863in}}%
\pgfpathlineto{\pgfqpoint{0.801324in}{1.547587in}}%
\pgfpathlineto{\pgfqpoint{0.829655in}{1.596966in}}%
\pgfpathlineto{\pgfqpoint{0.852098in}{1.640492in}}%
\pgfpathlineto{\pgfqpoint{0.868854in}{1.677206in}}%
\pgfpathlineto{\pgfqpoint{0.884416in}{1.717091in}}%
\pgfpathlineto{\pgfqpoint{0.894112in}{1.747059in}}%
\pgfpathlineto{\pgfqpoint{0.901689in}{1.775964in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{1.806825in}}%
\pgfpathlineto{\pgfqpoint{0.911434in}{1.837687in}}%
\pgfpathlineto{\pgfqpoint{0.912847in}{1.868549in}}%
\pgfpathlineto{\pgfqpoint{0.911906in}{1.899411in}}%
\pgfpathlineto{\pgfqpoint{0.908622in}{1.930272in}}%
\pgfpathlineto{\pgfqpoint{0.903063in}{1.961134in}}%
\pgfpathlineto{\pgfqpoint{0.895343in}{1.991996in}}%
\pgfpathlineto{\pgfqpoint{0.883418in}{2.029030in}}%
\pgfpathlineto{\pgfqpoint{0.868257in}{2.067433in}}%
\pgfpathlineto{\pgfqpoint{0.851946in}{2.103098in}}%
\pgfpathlineto{\pgfqpoint{0.829475in}{2.146628in}}%
\pgfpathlineto{\pgfqpoint{0.801324in}{2.195683in}}%
\pgfpathlineto{\pgfqpoint{0.762446in}{2.257407in}}%
\pgfpathlineto{\pgfqpoint{0.711923in}{2.331475in}}%
\pgfpathlineto{\pgfqpoint{0.648493in}{2.418797in}}%
\pgfpathlineto{\pgfqpoint{0.574161in}{2.516713in}}%
\pgfpathlineto{\pgfqpoint{0.457815in}{2.665651in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{2.673869in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{2.677126in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060803in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{2.677126in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{2.673869in}}%
\pgfpathlineto{\pgfqpoint{2.050256in}{2.664781in}}%
\pgfpathlineto{\pgfqpoint{2.028485in}{2.636875in}}%
\pgfpathlineto{\pgfqpoint{1.980008in}{2.574998in}}%
\pgfpathlineto{\pgfqpoint{1.915371in}{2.491483in}}%
\pgfpathlineto{\pgfqpoint{1.841039in}{2.392579in}}%
\pgfpathlineto{\pgfqpoint{1.786098in}{2.315897in}}%
\pgfpathlineto{\pgfqpoint{1.746477in}{2.257407in}}%
\pgfpathlineto{\pgfqpoint{1.707598in}{2.195683in}}%
\pgfpathlineto{\pgfqpoint{1.679268in}{2.146304in}}%
\pgfpathlineto{\pgfqpoint{1.656824in}{2.102778in}}%
\pgfpathlineto{\pgfqpoint{1.640069in}{2.066064in}}%
\pgfpathlineto{\pgfqpoint{1.624506in}{2.026179in}}%
\pgfpathlineto{\pgfqpoint{1.614811in}{1.996211in}}%
\pgfpathlineto{\pgfqpoint{1.607233in}{1.967306in}}%
\pgfpathlineto{\pgfqpoint{1.601236in}{1.936445in}}%
\pgfpathlineto{\pgfqpoint{1.597489in}{1.905583in}}%
\pgfpathlineto{\pgfqpoint{1.596075in}{1.874721in}}%
\pgfpathlineto{\pgfqpoint{1.597017in}{1.843859in}}%
\pgfpathlineto{\pgfqpoint{1.600301in}{1.812998in}}%
\pgfpathlineto{\pgfqpoint{1.605859in}{1.782136in}}%
\pgfpathlineto{\pgfqpoint{1.613579in}{1.751274in}}%
\pgfpathlineto{\pgfqpoint{1.625505in}{1.714240in}}%
\pgfpathlineto{\pgfqpoint{1.640665in}{1.675837in}}%
\pgfpathlineto{\pgfqpoint{1.656976in}{1.640172in}}%
\pgfpathlineto{\pgfqpoint{1.679447in}{1.596642in}}%
\pgfpathlineto{\pgfqpoint{1.707598in}{1.547587in}}%
\pgfpathlineto{\pgfqpoint{1.746477in}{1.485863in}}%
\pgfpathlineto{\pgfqpoint{1.796999in}{1.411795in}}%
\pgfpathlineto{\pgfqpoint{1.860430in}{1.324473in}}%
\pgfpathlineto{\pgfqpoint{1.934762in}{1.226557in}}%
\pgfpathlineto{\pgfqpoint{2.051108in}{1.077619in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{1.069401in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{1.066144in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448119in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{1.066144in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{1.069655in}}%
\pgfpathlineto{\pgfqpoint{0.454583in}{1.074018in}}%
\pgfpathlineto{\pgfqpoint{0.584543in}{1.251314in}}%
\pgfpathlineto{\pgfqpoint{0.658188in}{1.356355in}}%
\pgfpathlineto{\pgfqpoint{0.707175in}{1.430312in}}%
\pgfpathlineto{\pgfqpoint{0.745448in}{1.492070in}}%
\pgfpathlineto{\pgfqpoint{0.777766in}{1.548633in}}%
\pgfpathlineto{\pgfqpoint{0.802817in}{1.596966in}}%
\pgfpathlineto{\pgfqpoint{0.825441in}{1.646344in}}%
\pgfpathlineto{\pgfqpoint{0.842403in}{1.689670in}}%
\pgfpathlineto{\pgfqpoint{0.854452in}{1.726585in}}%
\pgfpathlineto{\pgfqpoint{0.864068in}{1.763619in}}%
\pgfpathlineto{\pgfqpoint{0.871018in}{1.800653in}}%
\pgfpathlineto{\pgfqpoint{0.874721in}{1.832263in}}%
\pgfpathlineto{\pgfqpoint{0.876302in}{1.862376in}}%
\pgfpathlineto{\pgfqpoint{0.875893in}{1.893238in}}%
\pgfpathlineto{\pgfqpoint{0.873449in}{1.924100in}}%
\pgfpathlineto{\pgfqpoint{0.868257in}{1.959062in}}%
\pgfpathlineto{\pgfqpoint{0.861794in}{1.989309in}}%
\pgfpathlineto{\pgfqpoint{0.852601in}{2.022857in}}%
\pgfpathlineto{\pgfqpoint{0.839171in}{2.062440in}}%
\pgfpathlineto{\pgfqpoint{0.825441in}{2.096926in}}%
\pgfpathlineto{\pgfqpoint{0.805820in}{2.140132in}}%
\pgfpathlineto{\pgfqpoint{0.780551in}{2.189511in}}%
\pgfpathlineto{\pgfqpoint{0.751911in}{2.240274in}}%
\pgfpathlineto{\pgfqpoint{0.718938in}{2.294441in}}%
\pgfpathlineto{\pgfqpoint{0.674347in}{2.362991in}}%
\pgfpathlineto{\pgfqpoint{0.619406in}{2.442899in}}%
\pgfpathlineto{\pgfqpoint{0.548306in}{2.542011in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{2.673615in}}%
\pgfpathlineto{\pgfqpoint{0.451351in}{2.677126in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{2.677977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060803in}{2.677977in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{2.677126in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{2.673615in}}%
\pgfpathlineto{\pgfqpoint{2.054340in}{2.669252in}}%
\pgfpathlineto{\pgfqpoint{1.924379in}{2.491956in}}%
\pgfpathlineto{\pgfqpoint{1.850734in}{2.386915in}}%
\pgfpathlineto{\pgfqpoint{1.801748in}{2.312958in}}%
\pgfpathlineto{\pgfqpoint{1.763475in}{2.251200in}}%
\pgfpathlineto{\pgfqpoint{1.731156in}{2.194637in}}%
\pgfpathlineto{\pgfqpoint{1.706105in}{2.146304in}}%
\pgfpathlineto{\pgfqpoint{1.683481in}{2.096926in}}%
\pgfpathlineto{\pgfqpoint{1.666520in}{2.053600in}}%
\pgfpathlineto{\pgfqpoint{1.654471in}{2.016685in}}%
\pgfpathlineto{\pgfqpoint{1.644855in}{1.979651in}}%
\pgfpathlineto{\pgfqpoint{1.637905in}{1.942617in}}%
\pgfpathlineto{\pgfqpoint{1.634202in}{1.911007in}}%
\pgfpathlineto{\pgfqpoint{1.632620in}{1.880894in}}%
\pgfpathlineto{\pgfqpoint{1.633030in}{1.850032in}}%
\pgfpathlineto{\pgfqpoint{1.635474in}{1.819170in}}%
\pgfpathlineto{\pgfqpoint{1.640665in}{1.784208in}}%
\pgfpathlineto{\pgfqpoint{1.647129in}{1.753961in}}%
\pgfpathlineto{\pgfqpoint{1.656321in}{1.720413in}}%
\pgfpathlineto{\pgfqpoint{1.669752in}{1.680830in}}%
\pgfpathlineto{\pgfqpoint{1.683481in}{1.646344in}}%
\pgfpathlineto{\pgfqpoint{1.703102in}{1.603138in}}%
\pgfpathlineto{\pgfqpoint{1.728371in}{1.553759in}}%
\pgfpathlineto{\pgfqpoint{1.757011in}{1.502996in}}%
\pgfpathlineto{\pgfqpoint{1.789985in}{1.448829in}}%
\pgfpathlineto{\pgfqpoint{1.834575in}{1.380279in}}%
\pgfpathlineto{\pgfqpoint{1.889516in}{1.300371in}}%
\pgfpathlineto{\pgfqpoint{1.960617in}{1.201259in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{1.069655in}}%
\pgfpathlineto{\pgfqpoint{2.057572in}{1.066144in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{1.065293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448119in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{3.411635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401961in}{0.331635in}}{\pgfqpoint{1.705000in}{3.080000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060803in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.060803in}{3.411635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/bubbleRG_paper/plot_phases.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.457685in}{3.736603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.457685in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.457685in}{3.736603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.736603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672685in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.322685in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.322685in}{3.601603in}}%
\pgfpathlineto{\pgfqpoint{0.672685in}{3.601603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884049in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.884049in,y=0.424381in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588594in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.588594in,y=0.424381in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293140in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.293140in,y=0.424381in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997685in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.997685in,y=0.424381in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702231in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.702231in,y=0.424381in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406776in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.406776in,y=0.424381in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.111322in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.111322in,y=0.424381in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.997685in,y=0.234413in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672685in}{0.849057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=0.796296in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672685in}{1.283975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=1.231213in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672685in}{1.718892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=1.666131in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672685in}{2.153810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=2.101048in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672685in}{2.588727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=2.535966in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672685in}{3.023645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=2.970883in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672685in}{3.458562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=3.405801in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234413in,y=2.061603in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_\text{min} = 4G_3 S_\text{ent}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672685in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884049in}{0.661603in}}%
\pgfpathlineto{\pgfqpoint{0.905757in}{0.693162in}}%
\pgfpathlineto{\pgfqpoint{0.927464in}{0.724453in}}%
\pgfpathlineto{\pgfqpoint{0.949172in}{0.755479in}}%
\pgfpathlineto{\pgfqpoint{0.970879in}{0.786244in}}%
\pgfpathlineto{\pgfqpoint{0.992587in}{0.816752in}}%
\pgfpathlineto{\pgfqpoint{1.014295in}{0.847007in}}%
\pgfpathlineto{\pgfqpoint{1.036002in}{0.877011in}}%
\pgfpathlineto{\pgfqpoint{1.057710in}{0.906769in}}%
\pgfpathlineto{\pgfqpoint{1.079417in}{0.936284in}}%
\pgfpathlineto{\pgfqpoint{1.101125in}{0.965559in}}%
\pgfpathlineto{\pgfqpoint{1.122833in}{0.994597in}}%
\pgfpathlineto{\pgfqpoint{1.144540in}{1.023402in}}%
\pgfpathlineto{\pgfqpoint{1.166248in}{1.051976in}}%
\pgfpathlineto{\pgfqpoint{1.187955in}{1.080322in}}%
\pgfpathlineto{\pgfqpoint{1.209663in}{1.108444in}}%
\pgfpathlineto{\pgfqpoint{1.231371in}{1.136344in}}%
\pgfpathlineto{\pgfqpoint{1.253078in}{1.164025in}}%
\pgfpathlineto{\pgfqpoint{1.274786in}{1.191491in}}%
\pgfpathlineto{\pgfqpoint{1.296493in}{1.218742in}}%
\pgfpathlineto{\pgfqpoint{1.318201in}{1.245784in}}%
\pgfpathlineto{\pgfqpoint{1.339909in}{1.272617in}}%
\pgfpathlineto{\pgfqpoint{1.361616in}{1.299244in}}%
\pgfpathlineto{\pgfqpoint{1.383324in}{1.325668in}}%
\pgfpathlineto{\pgfqpoint{1.405031in}{1.351892in}}%
\pgfpathlineto{\pgfqpoint{1.426739in}{1.377917in}}%
\pgfpathlineto{\pgfqpoint{1.448447in}{1.403747in}}%
\pgfpathlineto{\pgfqpoint{1.470154in}{1.429383in}}%
\pgfpathlineto{\pgfqpoint{1.491862in}{1.454828in}}%
\pgfpathlineto{\pgfqpoint{1.513569in}{1.480084in}}%
\pgfpathlineto{\pgfqpoint{1.535277in}{1.505153in}}%
\pgfpathlineto{\pgfqpoint{1.556985in}{1.530037in}}%
\pgfpathlineto{\pgfqpoint{1.578692in}{1.554739in}}%
\pgfpathlineto{\pgfqpoint{1.600400in}{1.579260in}}%
\pgfpathlineto{\pgfqpoint{1.622107in}{1.603602in}}%
\pgfpathlineto{\pgfqpoint{1.643815in}{1.627768in}}%
\pgfpathlineto{\pgfqpoint{1.665523in}{1.651759in}}%
\pgfpathlineto{\pgfqpoint{1.687230in}{1.675578in}}%
\pgfpathlineto{\pgfqpoint{1.708938in}{1.699226in}}%
\pgfpathlineto{\pgfqpoint{1.730645in}{1.722705in}}%
\pgfpathlineto{\pgfqpoint{1.752353in}{1.746017in}}%
\pgfpathlineto{\pgfqpoint{1.774061in}{1.769163in}}%
\pgfpathlineto{\pgfqpoint{1.795768in}{1.792146in}}%
\pgfpathlineto{\pgfqpoint{1.817476in}{1.814967in}}%
\pgfpathlineto{\pgfqpoint{1.839183in}{1.837628in}}%
\pgfpathlineto{\pgfqpoint{1.860891in}{1.860130in}}%
\pgfpathlineto{\pgfqpoint{1.882599in}{1.882475in}}%
\pgfpathlineto{\pgfqpoint{1.904306in}{1.904665in}}%
\pgfpathlineto{\pgfqpoint{1.926014in}{1.926701in}}%
\pgfpathlineto{\pgfqpoint{1.947721in}{1.948586in}}%
\pgfpathlineto{\pgfqpoint{1.969429in}{1.970319in}}%
\pgfpathlineto{\pgfqpoint{1.991137in}{1.991903in}}%
\pgfpathlineto{\pgfqpoint{2.012844in}{2.013340in}}%
\pgfpathlineto{\pgfqpoint{2.034552in}{2.034631in}}%
\pgfpathlineto{\pgfqpoint{2.056260in}{2.055776in}}%
\pgfpathlineto{\pgfqpoint{2.077967in}{2.076778in}}%
\pgfpathlineto{\pgfqpoint{2.099675in}{2.097639in}}%
\pgfpathlineto{\pgfqpoint{2.121382in}{2.118358in}}%
\pgfpathlineto{\pgfqpoint{2.143090in}{2.138938in}}%
\pgfpathlineto{\pgfqpoint{2.164798in}{2.159381in}}%
\pgfpathlineto{\pgfqpoint{2.186505in}{2.179686in}}%
\pgfpathlineto{\pgfqpoint{2.208213in}{2.199856in}}%
\pgfpathlineto{\pgfqpoint{2.229920in}{2.219892in}}%
\pgfpathlineto{\pgfqpoint{2.251628in}{2.239795in}}%
\pgfpathlineto{\pgfqpoint{2.273336in}{2.259566in}}%
\pgfpathlineto{\pgfqpoint{2.295043in}{2.279206in}}%
\pgfpathlineto{\pgfqpoint{2.316751in}{2.298717in}}%
\pgfpathlineto{\pgfqpoint{2.338458in}{2.318100in}}%
\pgfpathlineto{\pgfqpoint{2.360166in}{2.337356in}}%
\pgfpathlineto{\pgfqpoint{2.381874in}{2.356486in}}%
\pgfpathlineto{\pgfqpoint{2.403581in}{2.375491in}}%
\pgfpathlineto{\pgfqpoint{2.425289in}{2.394372in}}%
\pgfpathlineto{\pgfqpoint{2.446996in}{2.413130in}}%
\pgfpathlineto{\pgfqpoint{2.468704in}{2.431767in}}%
\pgfpathlineto{\pgfqpoint{2.490412in}{2.450283in}}%
\pgfpathlineto{\pgfqpoint{2.512119in}{2.468679in}}%
\pgfpathlineto{\pgfqpoint{2.533827in}{2.486957in}}%
\pgfpathlineto{\pgfqpoint{2.555534in}{2.505117in}}%
\pgfpathlineto{\pgfqpoint{2.577242in}{2.523161in}}%
\pgfpathlineto{\pgfqpoint{2.598950in}{2.541089in}}%
\pgfpathlineto{\pgfqpoint{2.620657in}{2.558902in}}%
\pgfpathlineto{\pgfqpoint{2.642365in}{2.576602in}}%
\pgfpathlineto{\pgfqpoint{2.664072in}{2.594188in}}%
\pgfpathlineto{\pgfqpoint{2.685780in}{2.611663in}}%
\pgfpathlineto{\pgfqpoint{2.707488in}{2.629026in}}%
\pgfpathlineto{\pgfqpoint{2.729195in}{2.646280in}}%
\pgfpathlineto{\pgfqpoint{2.750903in}{2.663424in}}%
\pgfpathlineto{\pgfqpoint{2.772610in}{2.680460in}}%
\pgfpathlineto{\pgfqpoint{2.794318in}{2.697388in}}%
\pgfpathlineto{\pgfqpoint{2.816026in}{2.714209in}}%
\pgfpathlineto{\pgfqpoint{2.837733in}{2.730925in}}%
\pgfpathlineto{\pgfqpoint{2.859441in}{2.747535in}}%
\pgfpathlineto{\pgfqpoint{2.881148in}{2.764041in}}%
\pgfpathlineto{\pgfqpoint{2.902856in}{2.780443in}}%
\pgfpathlineto{\pgfqpoint{2.924564in}{2.796743in}}%
\pgfpathlineto{\pgfqpoint{2.946271in}{2.812940in}}%
\pgfpathlineto{\pgfqpoint{2.967979in}{2.829037in}}%
\pgfpathlineto{\pgfqpoint{2.989686in}{2.845033in}}%
\pgfpathlineto{\pgfqpoint{3.011394in}{2.860929in}}%
\pgfpathlineto{\pgfqpoint{3.033102in}{2.876726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672685in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884049in}{1.392184in}}%
\pgfpathlineto{\pgfqpoint{1.032747in}{1.484656in}}%
\pgfpathlineto{\pgfqpoint{1.202688in}{1.593260in}}%
\pgfpathlineto{\pgfqpoint{1.372628in}{1.704644in}}%
\pgfpathlineto{\pgfqpoint{1.563811in}{1.832852in}}%
\pgfpathlineto{\pgfqpoint{1.606297in}{1.862082in}}%
\pgfpathlineto{\pgfqpoint{1.776237in}{1.990414in}}%
\pgfpathlineto{\pgfqpoint{2.116118in}{2.248460in}}%
\pgfpathlineto{\pgfqpoint{2.222331in}{2.325661in}}%
\pgfpathlineto{\pgfqpoint{2.307302in}{2.384954in}}%
\pgfpathlineto{\pgfqpoint{2.392272in}{2.441696in}}%
\pgfpathlineto{\pgfqpoint{2.477242in}{2.495762in}}%
\pgfpathlineto{\pgfqpoint{2.562212in}{2.547188in}}%
\pgfpathlineto{\pgfqpoint{2.647183in}{2.596121in}}%
\pgfpathlineto{\pgfqpoint{2.732153in}{2.642757in}}%
\pgfpathlineto{\pgfqpoint{2.838366in}{2.698140in}}%
\pgfpathlineto{\pgfqpoint{2.944579in}{2.750638in}}%
\pgfpathlineto{\pgfqpoint{3.050792in}{2.800574in}}%
\pgfpathlineto{\pgfqpoint{3.157005in}{2.848213in}}%
\pgfpathlineto{\pgfqpoint{3.284460in}{2.902648in}}%
\pgfpathlineto{\pgfqpoint{3.411916in}{2.954382in}}%
\pgfpathlineto{\pgfqpoint{3.539371in}{3.003654in}}%
\pgfpathlineto{\pgfqpoint{3.666826in}{3.050660in}}%
\pgfpathlineto{\pgfqpoint{3.794282in}{3.095562in}}%
\pgfpathlineto{\pgfqpoint{3.942980in}{3.145472in}}%
\pgfpathlineto{\pgfqpoint{4.091678in}{3.192894in}}%
\pgfpathlineto{\pgfqpoint{4.240376in}{3.237987in}}%
\pgfpathlineto{\pgfqpoint{4.389074in}{3.280889in}}%
\pgfpathlineto{\pgfqpoint{4.537772in}{3.321720in}}%
\pgfpathlineto{\pgfqpoint{4.707713in}{3.365984in}}%
\pgfpathlineto{\pgfqpoint{4.877653in}{3.407820in}}%
\pgfpathlineto{\pgfqpoint{5.047594in}{3.447351in}}%
\pgfpathlineto{\pgfqpoint{5.111322in}{3.461603in}}%
\pgfpathlineto{\pgfqpoint{5.111322in}{3.461603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672685in}{0.521603in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.033102in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.033102in}{3.601603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672685in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.672685in}{3.601603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322685in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.322685in}{3.601603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672685in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{5.322685in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672685in}{3.601603in}}%
\pgfpathlineto{\pgfqpoint{5.322685in}{3.601603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715867in}{2.265965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.715867in}{2.436810in}}{\pgfqpoint{2.715867in}{2.592127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688089in}{2.536572in}}%
\pgfpathlineto{\pgfqpoint{2.715867in}{2.592127in}}%
\pgfpathlineto{\pgfqpoint{2.743645in}{2.536572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.715867in,y=2.153810in,,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_A^\text{crit}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.244465in,y=1.354515in,,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta_A^\text{par}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769908in}{3.080811in}}%
\pgfpathlineto{\pgfqpoint{1.824568in}{3.080811in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.852346in}{3.080811in}}{\pgfqpoint{1.852346in}{3.108589in}}%
\pgfpathlineto{\pgfqpoint{1.852346in}{3.504381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.852346in}{3.532159in}}{\pgfqpoint{1.824568in}{3.532159in}}%
\pgfpathlineto{\pgfqpoint{0.769908in}{3.532159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.742130in}{3.532159in}}{\pgfqpoint{0.742130in}{3.504381in}}%
\pgfpathlineto{\pgfqpoint{0.742130in}{3.108589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.742130in}{3.080811in}}{\pgfqpoint{0.769908in}{3.080811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797685in}{3.419691in}}%
\pgfpathlineto{\pgfqpoint{1.075463in}{3.419691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.186574in,y=3.371080in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont vacuum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797685in}{3.215834in}}%
\pgfpathlineto{\pgfqpoint{1.075463in}{3.215834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.186574in,y=3.167223in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont injection}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/bubbleRG_paper/sEE_thetaA_xm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage{physics}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.255865in}{4.126079in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.255865in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.255865in}{4.126079in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.126079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742130in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{3.067130in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{3.067130in}{3.991079in}}%
\pgfpathlineto{\pgfqpoint{0.742130in}{3.991079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953493in}{0.526079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.953493in,y=0.428857in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658039in}{0.526079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.658039in,y=0.428857in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362584in}{0.526079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.362584in,y=0.428857in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067130in}{0.526079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.067130in,y=0.428857in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.904630in,y=0.238889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R/L_+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742130in}{0.554199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=0.501437in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742130in}{0.964121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=0.911360in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742130in}{1.374044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=1.321282in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742130in}{1.783966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=1.731205in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742130in}{2.193889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=2.141128in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742130in}{2.603812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=2.551050in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742130in}{3.013734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=2.960973in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742130in}{3.423657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=3.370895in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742130in}{3.833579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.397993in,y=3.780818in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234413in,y=2.258579in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle S_\text{ent}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742130in}{0.526079in}}{\pgfqpoint{2.325000in}{3.465000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953493in}{3.833579in}}%
\pgfpathlineto{\pgfqpoint{1.026378in}{3.833354in}}%
\pgfpathlineto{\pgfqpoint{1.099262in}{3.831797in}}%
\pgfpathlineto{\pgfqpoint{1.172146in}{3.827698in}}%
\pgfpathlineto{\pgfqpoint{1.245030in}{3.820053in}}%
\pgfpathlineto{\pgfqpoint{1.317914in}{3.808116in}}%
\pgfpathlineto{\pgfqpoint{1.390798in}{3.791411in}}%
\pgfpathlineto{\pgfqpoint{1.463682in}{3.769699in}}%
\pgfpathlineto{\pgfqpoint{1.536566in}{3.742941in}}%
\pgfpathlineto{\pgfqpoint{1.609450in}{3.711246in}}%
\pgfpathlineto{\pgfqpoint{1.682334in}{3.674824in}}%
\pgfpathlineto{\pgfqpoint{1.755218in}{3.633951in}}%
\pgfpathlineto{\pgfqpoint{1.828102in}{3.588935in}}%
\pgfpathlineto{\pgfqpoint{1.900986in}{3.540102in}}%
\pgfpathlineto{\pgfqpoint{1.973870in}{3.487772in}}%
\pgfpathlineto{\pgfqpoint{2.046754in}{3.432255in}}%
\pgfpathlineto{\pgfqpoint{2.119638in}{3.373847in}}%
\pgfpathlineto{\pgfqpoint{2.192522in}{3.312820in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{3.249428in}}%
\pgfpathlineto{\pgfqpoint{2.338290in}{3.183901in}}%
\pgfpathlineto{\pgfqpoint{2.411174in}{3.116451in}}%
\pgfpathlineto{\pgfqpoint{2.484058in}{3.047268in}}%
\pgfpathlineto{\pgfqpoint{2.556942in}{2.976526in}}%
\pgfpathlineto{\pgfqpoint{2.629826in}{2.904381in}}%
\pgfpathlineto{\pgfqpoint{2.702710in}{2.830972in}}%
\pgfpathlineto{\pgfqpoint{2.775594in}{2.756428in}}%
\pgfpathlineto{\pgfqpoint{2.848478in}{2.680861in}}%
\pgfpathlineto{\pgfqpoint{2.921362in}{2.604375in}}%
\pgfpathlineto{\pgfqpoint{2.994246in}{2.527061in}}%
\pgfpathlineto{\pgfqpoint{3.067130in}{2.449003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742130in}{0.526079in}}{\pgfqpoint{2.325000in}{3.465000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953493in}{3.741695in}}%
\pgfpathlineto{\pgfqpoint{1.026378in}{3.741695in}}%
\pgfpathlineto{\pgfqpoint{1.099262in}{3.741695in}}%
\pgfpathlineto{\pgfqpoint{1.172146in}{3.741695in}}%
\pgfpathlineto{\pgfqpoint{1.245030in}{3.741695in}}%
\pgfpathlineto{\pgfqpoint{1.317914in}{3.741695in}}%
\pgfpathlineto{\pgfqpoint{1.390798in}{3.741695in}}%
\pgfpathlineto{\pgfqpoint{1.463682in}{3.741695in}}%
\pgfpathlineto{\pgfqpoint{1.536566in}{3.713401in}}%
\pgfpathlineto{\pgfqpoint{1.609450in}{3.679575in}}%
\pgfpathlineto{\pgfqpoint{1.682334in}{3.641315in}}%
\pgfpathlineto{\pgfqpoint{1.755218in}{3.598857in}}%
\pgfpathlineto{\pgfqpoint{1.828102in}{3.552477in}}%
\pgfpathlineto{\pgfqpoint{1.900986in}{3.502467in}}%
\pgfpathlineto{\pgfqpoint{1.973870in}{3.449121in}}%
\pgfpathlineto{\pgfqpoint{2.046754in}{3.392727in}}%
\pgfpathlineto{\pgfqpoint{2.119638in}{3.333557in}}%
\pgfpathlineto{\pgfqpoint{2.192522in}{3.271869in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{3.207901in}}%
\pgfpathlineto{\pgfqpoint{2.338290in}{3.141871in}}%
\pgfpathlineto{\pgfqpoint{2.411174in}{3.073981in}}%
\pgfpathlineto{\pgfqpoint{2.484058in}{3.004412in}}%
\pgfpathlineto{\pgfqpoint{2.556942in}{2.933330in}}%
\pgfpathlineto{\pgfqpoint{2.629826in}{2.860885in}}%
\pgfpathlineto{\pgfqpoint{2.702710in}{2.787213in}}%
\pgfpathlineto{\pgfqpoint{2.775594in}{2.712435in}}%
\pgfpathlineto{\pgfqpoint{2.848478in}{2.636661in}}%
\pgfpathlineto{\pgfqpoint{2.921362in}{2.559991in}}%
\pgfpathlineto{\pgfqpoint{2.994246in}{2.482514in}}%
\pgfpathlineto{\pgfqpoint{3.067130in}{2.404310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742130in}{0.526079in}}{\pgfqpoint{2.325000in}{3.465000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953493in}{3.455127in}}%
\pgfpathlineto{\pgfqpoint{1.026378in}{3.455127in}}%
\pgfpathlineto{\pgfqpoint{1.099262in}{3.455127in}}%
\pgfpathlineto{\pgfqpoint{1.172146in}{3.455127in}}%
\pgfpathlineto{\pgfqpoint{1.245030in}{3.455127in}}%
\pgfpathlineto{\pgfqpoint{1.317914in}{3.455127in}}%
\pgfpathlineto{\pgfqpoint{1.390798in}{3.455127in}}%
\pgfpathlineto{\pgfqpoint{1.463682in}{3.455127in}}%
\pgfpathlineto{\pgfqpoint{1.536566in}{3.455127in}}%
\pgfpathlineto{\pgfqpoint{1.609450in}{3.455127in}}%
\pgfpathlineto{\pgfqpoint{1.682334in}{3.455127in}}%
\pgfpathlineto{\pgfqpoint{1.755218in}{3.455127in}}%
\pgfpathlineto{\pgfqpoint{1.828102in}{3.441271in}}%
\pgfpathlineto{\pgfqpoint{1.900986in}{3.387395in}}%
\pgfpathlineto{\pgfqpoint{1.973870in}{3.330689in}}%
\pgfpathlineto{\pgfqpoint{2.046754in}{3.271371in}}%
\pgfpathlineto{\pgfqpoint{2.119638in}{3.209652in}}%
\pgfpathlineto{\pgfqpoint{2.192522in}{3.145739in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{3.079824in}}%
\pgfpathlineto{\pgfqpoint{2.338290in}{3.012087in}}%
\pgfpathlineto{\pgfqpoint{2.411174in}{2.942698in}}%
\pgfpathlineto{\pgfqpoint{2.484058in}{2.871810in}}%
\pgfpathlineto{\pgfqpoint{2.556942in}{2.799566in}}%
\pgfpathlineto{\pgfqpoint{2.629826in}{2.726094in}}%
\pgfpathlineto{\pgfqpoint{2.702710in}{2.651512in}}%
\pgfpathlineto{\pgfqpoint{2.775594in}{2.575929in}}%
\pgfpathlineto{\pgfqpoint{2.848478in}{2.499440in}}%
\pgfpathlineto{\pgfqpoint{2.921362in}{2.422135in}}%
\pgfpathlineto{\pgfqpoint{2.994246in}{2.344092in}}%
\pgfpathlineto{\pgfqpoint{3.067130in}{2.265384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742130in}{0.526079in}}{\pgfqpoint{2.325000in}{3.465000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953493in}{2.935348in}}%
\pgfpathlineto{\pgfqpoint{1.026378in}{2.935348in}}%
\pgfpathlineto{\pgfqpoint{1.099262in}{2.935348in}}%
\pgfpathlineto{\pgfqpoint{1.172146in}{2.935348in}}%
\pgfpathlineto{\pgfqpoint{1.245030in}{2.935348in}}%
\pgfpathlineto{\pgfqpoint{1.317914in}{2.935348in}}%
\pgfpathlineto{\pgfqpoint{1.390798in}{2.935348in}}%
\pgfpathlineto{\pgfqpoint{1.463682in}{2.935348in}}%
\pgfpathlineto{\pgfqpoint{1.536566in}{2.935348in}}%
\pgfpathlineto{\pgfqpoint{1.609450in}{2.935348in}}%
\pgfpathlineto{\pgfqpoint{1.682334in}{2.935348in}}%
\pgfpathlineto{\pgfqpoint{1.755218in}{2.935348in}}%
\pgfpathlineto{\pgfqpoint{1.828102in}{2.935348in}}%
\pgfpathlineto{\pgfqpoint{1.900986in}{2.935348in}}%
\pgfpathlineto{\pgfqpoint{1.973870in}{2.935348in}}%
\pgfpathlineto{\pgfqpoint{2.046754in}{2.935348in}}%
\pgfpathlineto{\pgfqpoint{2.119638in}{2.935348in}}%
\pgfpathlineto{\pgfqpoint{2.192522in}{2.923868in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{2.853811in}}%
\pgfpathlineto{\pgfqpoint{2.338290in}{2.782410in}}%
\pgfpathlineto{\pgfqpoint{2.411174in}{2.709776in}}%
\pgfpathlineto{\pgfqpoint{2.484058in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{2.556942in}{2.561213in}}%
\pgfpathlineto{\pgfqpoint{2.629826in}{2.485472in}}%
\pgfpathlineto{\pgfqpoint{2.702710in}{2.408873in}}%
\pgfpathlineto{\pgfqpoint{2.775594in}{2.331492in}}%
\pgfpathlineto{\pgfqpoint{2.848478in}{2.253402in}}%
\pgfpathlineto{\pgfqpoint{2.921362in}{2.174667in}}%
\pgfpathlineto{\pgfqpoint{2.994246in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{3.067130in}{2.015501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742130in}{0.526079in}}{\pgfqpoint{2.325000in}{3.465000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953493in}{2.090937in}}%
\pgfpathlineto{\pgfqpoint{1.026378in}{2.090937in}}%
\pgfpathlineto{\pgfqpoint{1.099262in}{2.090937in}}%
\pgfpathlineto{\pgfqpoint{1.172146in}{2.090937in}}%
\pgfpathlineto{\pgfqpoint{1.245030in}{2.090937in}}%
\pgfpathlineto{\pgfqpoint{1.317914in}{2.090937in}}%
\pgfpathlineto{\pgfqpoint{1.390798in}{2.090937in}}%
\pgfpathlineto{\pgfqpoint{1.463682in}{2.090937in}}%
\pgfpathlineto{\pgfqpoint{1.536566in}{2.090937in}}%
\pgfpathlineto{\pgfqpoint{1.609450in}{2.090937in}}%
\pgfpathlineto{\pgfqpoint{1.682334in}{2.090937in}}%
\pgfpathlineto{\pgfqpoint{1.755218in}{2.090937in}}%
\pgfpathlineto{\pgfqpoint{1.828102in}{2.090937in}}%
\pgfpathlineto{\pgfqpoint{1.900986in}{2.090937in}}%
\pgfpathlineto{\pgfqpoint{1.973870in}{2.090937in}}%
\pgfpathlineto{\pgfqpoint{2.046754in}{2.090937in}}%
\pgfpathlineto{\pgfqpoint{2.119638in}{2.090937in}}%
\pgfpathlineto{\pgfqpoint{2.192522in}{2.090937in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{2.090937in}}%
\pgfpathlineto{\pgfqpoint{2.338290in}{2.090937in}}%
\pgfpathlineto{\pgfqpoint{2.411174in}{2.090937in}}%
\pgfpathlineto{\pgfqpoint{2.484058in}{2.090937in}}%
\pgfpathlineto{\pgfqpoint{2.556942in}{2.090937in}}%
\pgfpathlineto{\pgfqpoint{2.629826in}{2.090937in}}%
\pgfpathlineto{\pgfqpoint{2.702710in}{2.027288in}}%
\pgfpathlineto{\pgfqpoint{2.775594in}{1.945862in}}%
\pgfpathlineto{\pgfqpoint{2.848478in}{1.864131in}}%
\pgfpathlineto{\pgfqpoint{2.921362in}{1.782121in}}%
\pgfpathlineto{\pgfqpoint{2.994246in}{1.699856in}}%
\pgfpathlineto{\pgfqpoint{3.067130in}{1.617355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742130in}{0.526079in}}{\pgfqpoint{2.325000in}{3.465000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953493in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{1.026378in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{1.099262in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{1.172146in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{1.245030in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{1.317914in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{1.390798in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{1.463682in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{1.536566in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{1.609450in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{1.682334in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{1.755218in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{1.828102in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{1.900986in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{1.973870in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{2.046754in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{2.119638in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{2.192522in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{2.338290in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{2.411174in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{2.484058in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{2.556942in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{2.629826in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{2.702710in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{2.775594in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{2.848478in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{2.921362in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{2.994246in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{3.067130in}{0.683579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742130in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{0.742130in}{3.991079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067130in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{3.067130in}{3.991079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742130in}{0.526079in}}%
\pgfpathlineto{\pgfqpoint{3.067130in}{0.526079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742130in}{3.991079in}}%
\pgfpathlineto{\pgfqpoint{3.067130in}{3.991079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.812584in,y=3.874572in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.50 \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.812584in,y=3.659710in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.42 \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.812584in,y=3.373143in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.35 \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.812584in,y=2.853363in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.28 \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.812584in,y=2.008953in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.20 \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.812584in,y=0.601595in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.12 \pi\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> doublepoinc.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'doublepoinc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{194.32567072bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52495906)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{doublepoinc.pdf}}%
    \put(0.97639694,-0.18676304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.89345914\unitlength}\raggedright \end{minipage}}}%
    \put(0.14852444,0.46896093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21036623\unitlength}\centering $A$\end{minipage}}}%
    \put(0.70248891,0.46896093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28399444\unitlength}\centering $\bar{A}$\end{minipage}}}%
    \put(0.31331135,0.3241667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21036623\unitlength}\centering $B$\end{minipage}}}%
    \put(0.52952111,0.3206636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31204324\unitlength}\centering $\bar{B}$\end{minipage}}}%
    \put(-0.03834685,0.07435254){\color[rgb]{0.8627451,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2873436\unitlength}\centering outer disk bdry\end{minipage}}}%
    \put(0.68196833,0.0712282){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\begin{minipage}{0.33662673\unitlength}\centering inner disk bdry\end{minipage}}}%
    \put(0.26306824,0.07779357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1780839\unitlength}\centering bubble wall\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{doublepoinc.pdf}}%
    \put(0.46259062,0.11983456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1780839\unitlength}\centering $O$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> geometry2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'geometry2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{361.85638668bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51711375)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{geometry2.pdf}}%
    \put(0.77294008,0.26901672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25538106\unitlength}\centering $\phi\rightarrow \infty$\end{minipage}}}%
    \put(0.37304658,0.48571341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1967578\unitlength}\centering $\int \sqrt{g_{rr}} dr$\end{minipage}}}%
    \put(-0.02475508,0.27922251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25538106\unitlength}\centering $\ads_{p+2}\times\ess^q$\end{minipage}}}%
    \put(-0.00658487,0.24092555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25538106\unitlength}\centering $\phi=\phi_0$\end{minipage}}}%
    \put(0.37029824,0.05353275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11829335\unitlength}\centering $\ess^q$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{geometry2.pdf}}%
  \end{picture}%
\endgroup%


==> omega.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'omega.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{109.74713865bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43466128)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{omega.pdf}}%
    \put(0.59050569,0.29985649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11169682\unitlength}\centering $\beta$\end{minipage}}}%
    \put(0.6588424,0.09946266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15074717\unitlength}\centering $\gamma$\end{minipage}}}%
    \put(0.4782439,0.35970278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11169682\unitlength}\centering $P$\end{minipage}}}%
    \put(0.91895058,0.10782866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11169682\unitlength}\centering $Q$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{omega.pdf}}%
  \end{picture}%
\endgroup%


==> phasetransition.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'phasetransition.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{501.25001527bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{phasetransition.pdf}}%
  \end{picture}%
\endgroup%


==> rgflower.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rgflower.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{147.32026972bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.40997113)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rgflower.pdf}}%
    \put(0.26313853,1.36871323){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\cft_+$}}}%
    \put(0.25056712,0.01280692){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\cft_-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rgflower.pdf}}%
    \put(0.40870312,0.79963005){\color[rgb]{0.8627451,0,0}\makebox(0,0)[b]{\smash{$\sltr$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{rgflower.pdf}}%
    \put(0.70178173,1.33304891){\color[rgb]{0,0.56862745,0}\makebox(0,0)[b]{\smash{relevant deformations}}}%
    \put(0.27755364,0.93428864){\color[rgb]{0,0,0}\rotatebox{65.884264}{\makebox(0,0)[b]{\smash{central RG}}}}%
    \put(0.44255076,0.50935322){\color[rgb]{0,0,0}\rotatebox{50.944846}{\makebox(0,0)[b]{\smash{shifted RG}}}}%
  \end{picture}%
\endgroup%

